Bridging Language and Action: A Survey of Language-Conditioned Robot Manipulation

Language-conditioned robot manipulation is an emerging field aimed at enabling seamless communication and cooperation between humans and robotic agents by teaching robots to comprehend and execute instructions conveyed in natural language. This interdisciplinary area integrates scene understanding, language processing, and policy learning to bridge the gap between human instructions and robot actions. In this comprehensive survey, we systematically explore recent advancements in language-conditioned robot manipulation. We categorize existing methods based on the primary ways language is integrated into the robot system, namely language for state evaluation, language as a policy condition, language for cognitive planning and reasoning, and language in unified vision-language-action models. Specifically, we further analyze state-of-the-art techniques from five axes of action granularity, data and supervision regimes, system cost and latency, environments and evaluations, and task specification. Additionally, we highlight the key debates in the field. Finally, we discuss open challenges and future research directions, focusing on potentially enhancing generalization capabilities and addressing safety issues in language-conditioned robot manipulators.

==> tikz/architeture.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\hypersetup{
    linkcolor=black    % Set the link color (e.g., blue)
}

\pgfdeclarehorizontalshading{arrowgradient}{100bp}{color(0bp)=(JungleGreen); color(100bp)=(YellowOrange)}

\begin{figure*}[htbp]
    \centering
    \begin{adjustbox}{width=0.95\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            \node[inner sep=0pt, circle, draw=gray, very thick, label={[label distance=0cm]60:\small \textsf{Agent}}] (agent) at (0,0)
            {\includegraphics[width=2cm]{figures/agent.png}};
            \node[left of = agent, xshift=1.3cm, yshift=0.8cm, scale=1.1]{\Large \ding{205}};
            \draw [YellowOrange,domain=30:150,
            line width=1mm
            ] plot ({1.55*cos(\x)}, {1.55*sin(\x)});
            \draw [JungleGreen,domain=150:270,
            line width=1mm
            ] plot ({1.55*cos(\x)}, {1.55*sin(\x)});
            \draw [RoyalBlue,domain=-90:30,
            line width=1mm
            ] plot ({1.55*cos(\x)}, {1.55*sin(\x)});
            \node[inner sep=0pt, circle, draw=gray, line width=1mm, right of=agent, xshift=5cm, label={[label distance=0cm]90:\small \textsf{Environment}}] (environment){\includegraphics[width=2cm]{figures/environment.png}};
            \node[inner sep=0pt, circle, draw=Salmon, line width=1mm, above of=environment, yshift=2cm, label={[label distance=0cm]60:\small \textsf{Expert}}] (expert){\includegraphics[width=2cm]{figures/expert.png}};
            \node[inner sep=0pt, circle, draw=gray, line width=1mm, left of=agent, xshift=-5.5cm, label={[label distance=0cm]90:\small \textsf{User}}] (user)
            {\includegraphics[width=2cm]{figures/user.png}};
            \node (control module) [rectangle, above of=agent, draw=YellowOrange, line width=1mm, rounded corners, minimum width=6cm, minimum height=4.5cm, yshift=2.2cm, label={[label distance=0cm]90: \normalsize \textbf{\textsf{\textcolor{YellowOrange}{Control} Module}}}]  {};
            \node[inner sep=0pt, circle, right of=control module, draw=YellowOrange, very thick, xshift=-0.5cm, yshift=0.7cm, label={[label distance=-0.2cm]-105:\small \textsf{Demonstration}}] (demonstration)
            {\includegraphics[width=1.1cm]{figures/demonstration.png}};
            \node (rewards) [circle, left of=control module, draw=YellowOrange, minimum size=1.5cm, xshift=0.5cm, yshift=0.7cm, very thick] {\small \textsf{Rewards}};
            \node (policy learning) [rectangle, below of=control module, draw=YellowOrange,  very thick, rounded corners, minimum width=4cm, minimum height=0.75cm, xshift=0cm, yshift=0.8cm, text centered, text width=3cm]  {\small \textsf{Low-level Policy \textcolor{YellowOrange}{Learning} / \textcolor{Salmon}{Designing}}};
            
            \node (language module) [rectangle, below of=agent, draw=JungleGreen, line width=1mm, rounded corners, minimum width=10cm, minimum height=4cm, yshift=-2.25cm, xshift=-2cm, label={[label distance=0cm]135: \normalsize \textbf{\textsf{\textcolor{JungleGreen}{Language} Module}}}]  {};
            \node (task representation) [rectangle, left of=language module, draw=JungleGreen,  very thick, rounded corners, minimum width=3cm, minimum height=0.75cm, xshift=-1cm, yshift=1cm]  {\small \textsf{Task Representation}};
            \node (reasoning) [rectangle, left of=language module, draw=JungleGreen,  very thick, rounded corners, minimum width=3cm, minimum height=0.75cm, xshift=-1cm, yshift=-1cm]  {\small \textsf{Reasoning}};
            
            \node (high-level planning1) [rectangle, right of=language module, draw=JungleGreen,  very thick, rounded corners, minimum width=3.5cm, minimum height=0.75cm, xshift=0cm, yshift=0.25cm]  {\small \textsf{High-level Planning}};
            \node (high-level planning2) [rectangle, right of=language module, draw=RoyalBlue,  very thick, rounded corners, minimum width=3.6cm, minimum height=0.85cm, xshift=0cm, yshift=0.25cm, dashed]  {};
            \node (visual question answering1) [rectangle, right of=language module, draw=JungleGreen,  very thick, rounded corners, minimum width=3.5cm, minimum height=0.75cm, xshift=0cm, yshift=-1cm]  {\footnotesize \textsf{Visual Question Answering}};
            \node (visual question answering2) [rectangle, right of=language module, draw=RoyalBlue,  very thick, rounded corners, minimum width=3.6cm, minimum height=0.85cm, xshift=0cm, yshift=-1cm, dashed]  {};
            
            \node (perception module) [rectangle, below of=agent, draw=RoyalBlue, line width=1mm, rounded corners, minimum width=10cm, minimum height=4cm, yshift=-2.75cm, xshift=2cm, label={[label distance=0cm]-45: \normalsize \textbf{\textsf{\textcolor{RoyalBlue}{Perception} Module}}}, label={[label distance=-.9cm]120: \normalsize \textbf{\textsf{\textcolor{RoyalBlue}{Visual}-\textcolor{JungleGreen}{Language} Module}}}]  {};
            \node (object detection) [rectangle, right of=perception module, draw=RoyalBlue,  very thick, rounded corners, minimum width=3.5cm, minimum height=0.75cm, text centered, xshift=1cm, yshift=1cm]  {\small \textsf{Object Detection}};
            \node (semantic segmentation) [rectangle, right of=perception module, draw=RoyalBlue,  very thick, rounded corners, minimum width=3.5cm, minimum height=0.75cm, text centered, xshift=1cm, yshift=0cm]  {\small \textsf{Semantic Segmentation}};
            \node (3D reconstruction) [rectangle, right of=perception module, draw=RoyalBlue,  very thick, rounded corners, minimum width=3.5cm, minimum height=0.75cm, text centered, xshift=1cm, yshift=-1cm]  {\small \textsf{3D Reconstruction}};
            
            \node (actions) [circle, right of=agent, draw=YellowOrange, minimum size=1.8cm, xshift=1.5cm, yshift=-0.25cm, very thick] {\small \textsf{Actions}};
            \node (answering) [circle, left of=agent, draw=JungleGreen, minimum size=1.8cm, xshift=-2.5cm, yshift=-0.25cm, very thick] {\small \textsf{Answering}};
            \node (instruction) [circle, left of=language module, draw=gray, minimum size=1.8cm, xshift=-6cm, yshift=2cm, very thick] {\small \textsf{Instruction}};
            \node (observation) [circle, right of=perception module, draw=gray, minimum size=1.8cm, xshift=6cm, yshift=3cm, very thick] {\small \textsf{Observation}};
            
            % connection to Agent
            \draw [draw=YellowOrange,
            line width=1mm
            ] (agent) -- (control module);
            \draw [draw=RoyalBlue,
            line width=1mm
            ] (agent) -- (perception module);
            \draw [ draw=JungleGreen,
            line width=1mm
            ] (agent) -- (language module);
            
            % Arrows
            \draw [arrow, thick, draw=YellowOrange,
            line width=0.8mm
            ] ([xshift=2cm]control module.south) to[out=-90,in=150] (actions);
            \draw [arrow, thick, draw=YellowOrange,
            line width=0.8mm
            ] (actions) to[out=-10,in=185] (environment);
            \draw [arrow, thick, draw=gray, 
            line width=0.8mm
            ] (environment) to[out=-10,in=130] (observation);
            \draw [arrow, thick, draw=gray, 
            line width=0.8mm
            ] (observation) to[out=-100,in=0] (perception module);
            
            \draw [arrow, thick, draw=gray,
            line width=0.8mm
            ] (user) to[out=-155,in=65] (instruction);
            \draw [arrow, thick, draw=gray,
            line width=0.8mm
            ] (instruction) to[out=-80,in=180] (language module);
            \draw [arrow, thick, draw=JungleGreen, dashed,
            line width=1mm
            ] ([xshift=-1.25cm]language module.north) to[out=100,in=-50] (answering);
            \draw [arrow, thick, draw=JungleGreen, dashed,
            line width=0.8mm
            ] (answering) to[out=160,in=5] (user);
            
            \draw [arrow, draw=YellowOrange, dashed,
            line width=0.8mm
            ] (demonstration) -- (rewards) node[above,midway] {\small \textsf{IRL}};
            \draw [arrow, draw=YellowOrange,
            line width=0.8mm
            ] (demonstration) to[out=-95, in=45] ([xshift=1cm]policy learning.north);
            \draw [arrow, draw=YellowOrange,
            line width=0.8mm
            ] (rewards) to[out=-85, in=135] ([xshift=-1cm]policy learning.north);
            

            \draw [arrow, draw=Salmon,
            line width=0.8mm
            ] (expert.north) -- +(0, 0.65) -| (demonstration.north);
            \draw [arrow, draw=Salmon,
            line width=0.8mm
            ] (expert.north) -- +(0, 0.65) -| (rewards.north);
            \draw [arrow, draw=Salmon,
            line width=0.8mm
            ] (expert.west) -- +(-3, 0) |- (policy learning.east);

            % three categories
            %% 1. Language-conditioned State Evaluation
            \draw [-{Triangle Cap []. Fast Triangle[]}, draw=black, line width=1.25mm]([xshift=-2cm]language module.south) -- ([xshift=-2cm, yshift=-1cm]language module.south) -| (perception module.south)node[pos=0.1, above, xshift=-0.75cm, scale=1.1] {\Large \ding{202}};;
            
            \draw [-{Triangle Cap []. Fast Triangle[]},
            draw=black,line width=1.25mm
            ](language module) -- (language module |- control module.south) node[pos=0.1, left, scale=1.1] {\Large \ding{203}};

            \draw [-{Triangle Cap []. Fast Triangle[]},
            draw=black,line width=1.25mm
            ] ([xshift=-4cm]language module.south) to[out=-120,in=200, looseness=3] node[pos=0.8, above=6pt, scale=1.1](text204) {\Large \ding{204}} ([yshift=-1cm]language module.west);
            % \node[anchor=east] at ([xshift=0.24cm,yshift=-0.4cm]text204.west) {\Large \ding{204}};

            \node (lengend)[above of = user, text width=9cm, yshift=3cm, xshift=0cm] {
                \Large \ding{202} \normalsize \hyperlink{language-for-state-evaluation}{\textbf{\textsf{Language for State Evaluation}}} \\
                \Large \ding{203} \normalsize \textbf{\textsf{\hyperlink{language-as-a-policy-condition}{Language as a Policy Condition}}} \\
                \Large \ding{204} \normalsize \textbf{\textsf{\hyperlink{language-cognitive-planning-reasoning}{Language for Cognitive Planning and Reasoning}}} \\
                \Large \ding{205} \normalsize \textbf{\textsf{\hyperlink{vlams}{Language in unified vision-language-action models}}} \\
            };

        
        \end{tikzpicture}
    \end{adjustbox}
    \captionsetup{justification=justified, singlelinecheck=false}
    \caption{\small This architectural framework provides a high-level overview of language-conditioned robot manipulation. The agent comprises three key modules: the language module, the perception module, and the control module. These modules serve the functions of understanding instructions, perceiving the environment's state, and acquiring skills, respectively. 
    The vision-language module establishes connections between instructions and the surrounding environment to achieve a deeper understanding of both aspects. The control module can acquire low-level policies by learning from rewards (reinforcement learning) and demonstrations (imitation learning), both engineered by experts. At times, these low-level policies can also be directly designed or hard-coded, making use of path and motion planning algorithms. There are two key loops to highlight. The interactive loop, located on the left, facilitates human-robot language interaction. The control loop, positioned on the right, signifies the interaction between the agent and its surrounding environment. \textcolor{black}{This paper focuses on the role language plays in the system, namely \ding{202} language for state evaluation (language $\rightarrow$ perception), \ding{203} language as a policy condition (language $\rightarrow$ control), and \ding{204} language for cognitive planning and reasoning (among language). \ding{205} Language in unified vision-language-action models (unify all the modules)}}
    \label{fig:architecture}
    \vspace{-1em}
\end{figure*}

\hypersetup{
    linkcolor=red  
}

==> tikz/benckmark.tex <==
\def\bigsize{0.24\textwidth}
\begin{figure*}[t]
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tikzpicture}
    % \node(border)[minimum height=6cm, minimum width=17.4cm, draw=white, dashed] at (0,0){};
    \node[inner sep=0pt, draw=white, label={[label distance=-1pt]-90:\textsf{CALVIN}~\citep{9788026}}](calvin)at(0, 0){\includegraphics[width=\bigsize]{figures/sim-calvin.pdf}};
    \node[inner sep=0pt, right of=calvin, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{Meta-world}~\citep{yu2020meta}}](meta){\includegraphics[width=\bigsize]{figures/sim-metaworld.pdf}};
    \node[inner sep=0pt, right of=meta, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{RLbench}~\citep{james2020rlbench}}](rlbench){\includegraphics[width=\bigsize]{figures/sim-RLBench.pdf}};
    \node[inner sep=0pt, right of=rlbench, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{VIMAbench}~\citep{jiang2023vima}}](vima){\includegraphics[width=\bigsize]{figures/sim-vima.pdf}};
    \node[inner sep=0pt, right of=vima, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{LoHoRavens}~\citep{zhang2023lohoravens}}](lohoravens){\includegraphics[width=\bigsize]{figures/sim-LoHoRavens.pdf}};
    
    \node[inner sep=0pt, below of=calvin, xshift=0cm, yshift=-2.4cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{ARNOLD}~\citep{gong2023arnold}}](ARNOLD){\includegraphics[width=\bigsize]{figures/sim-ARNOLD.pdf}};
    \node[inner sep=0pt, right of=ARNOLD, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{RoboGen}~\citep{wang2023robogen}}](robogen){\includegraphics[width=\bigsize]{figures/sim-robogen.pdf}};
    \node[inner sep=0pt, right of=robogen, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{Open X-Embodiment}~\citep{open_x_embodiment_rt_x_2023}}](openx){\includegraphics[width=\bigsize]{figures/sim-openx.pdf}};
    \node[inner sep=0pt, right of=openx, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{DROID}~\citep{khazatsky2024droid}}](droid){\includegraphics[width=\bigsize]{figures/sim-droid.pdf}};
    \node[inner sep=0pt, right of=droid, xshift=3.35cm, yshift=0cm, draw=white, 
    label={[label distance=-1pt]-90:\textsf{Galaxea Open-world}~\citep{jiang2025galaxea}}](galaxea){\includegraphics[width=\bigsize]{figures/sim-galaxes.pdf}};

    
    % \node[black](cal) at ($(calvin.south)+(0,-0.14)$) {\footnotesize \textsf{CALVIN}~\cite{9788026}};
    % \node[black]at (meta.south|-cal.east) {\footnotesize \textsf{Meta-world}~\cite{yu2020meta}};
    % \node[black]at (rlbench.south|-cal.east) {\footnotesize \textsf{RLbench}~\cite{james2020rlbench}};
    % \node[black]at (vima.south|-cal.east) {\footnotesize \textsf{VIMAbench}~\cite{jiang2023vima}};
    % \node[black](loho) at ($(lohoravens.south)+(0,-0.14)$) {\footnotesize \textsf{LoHoRavens}~\cite{zhang2023lohoravens}};
    % \node[black]at (ARNOLD.south|-loho.east) {\footnotesize \textsf{ARNOLD}~\cite{gong2023arnold}};
    % \node[black]at (robogen.south|-loho.east) {\footnotesize \textsf{RoboGen}~\cite{wang2023robogen}};
    % \node[black]at (openx.south|-loho.east) {\footnotesize \textsf{Open X-Embodiment}~\cite{open_x_embodiment_rt_x_2023}};
    
  \end{tikzpicture}
  }
  \caption{The illustration of various benchmarks.}
  \label{fig:benckmark}
  \vspace{-1em}
\end{figure*} 

==> tikz/code_generation.tex <==
\begin{figure}[!th]
    \centering
    \begin{adjustbox}{width=0.47\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            \node (question)[text width=7cm, rectangle, rounded corners, 
            draw=JungleGreen!60,
            % draw=none,
            % fill=JungleGreen!10,
            label={[label distance=0cm]90:\small \textsf{Question}}]{\small \textsf{\textcolor{JungleGreen}{Objects}: blue bowl, red block, red bowl, blue block. \\ \textcolor{JungleGreen}{Command}: move the red block a bit to the right.}};
            \node (agent) [inner sep=0pt, left of=question, circle, draw=black, thick, xshift=-2.5cm, label={[label distance=0cm]-90:\small \textsf{Agent}}]{\includegraphics[width=0.5cm]{figures/agent.png}};
            \node (answer)[text width=8cm, rectangle, rounded corners, 
            draw=JungleGreen!60,
            % draw=none,
            % fill=JungleGreen!10,
            below of=text1, yshift=0.5cm, xshift=-0.5cm, label={[label distance=0cm]90:\small \textsf{Pythonic Code}}]{
            \small \textsf{\textcolor{RoyalBlue}{from} utils \textcolor{RoyalBlue}{import} get\_pos, put\_first\_on\_second \\[\baselineskip]
            objs = [’blue bowl’, ’red block’, ’red bowl’, ’blue block’] \\
            target\_pos = get\_pos(’red block’) + [0.1, 0] \\
            put\_first\_on\_second(’red block’, target\_pos)}
            };

            \node (chat-gpt) [inner sep=0pt, right of=answer, circle, draw=black, thick, xshift=3cm, label={[label distance=0cm]-90:\small \textsf{LLMs}}]{\includegraphics[width=0.5cm]{figures/chat-gpt.png}};
            % \draw [thick] (agent) -- (question);
            % \draw [thick] (chat-gpt) -- (answer);
        \end{tikzpicture}
    \end{adjustbox}
    \captionsetup{justification=justified, singlelinecheck=false}
    \caption{Code generation with few-shot \textcolor{gray}{prompting} (adapted from Code as policies~\citep{liang2023code}).}
    \label{fig:codegen}
\end{figure}

==> tikz/comparative_analysis2.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\hypersetup{
    linkcolor=black    % Set the link color (e.g., blue)
}

\begin{figure}[ht]
    \centering
    \begin{adjustbox}{width=0.49\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            % \node (comparative analysis) [circle, draw=black, minimum size=1.5cm, very thick, text centered, text width=1.65cm] {\small Comparative Analysis};
            % \draw [Salmon!40,domain=0:90,
            % line width=1mm
            % ] plot ({1.2*cos(\x)}, {1.2*sin(\x)});
            % \draw [RoyalBlue!40,domain=90:180,
            % line width=1mm
            % ] plot ({1.2*cos(\x)}, {1.2*sin(\x)});
            % \draw [JungleGreen!40,domain=180:270,
            % line width=1mm
            % ] plot ({1.2*cos(\x)}, {1.2*sin(\x)});
            % \draw [YellowOrange!40,domain=270:360,
            % line width=1mm
            % ] plot ({1.2*cos(\x)}, {1.2*sin(\x)});
            \node (semantic information extraction) [rectangle, rounded corners, fill=RoyalBlue!15, minimum width=6cm, minimum height=4.5cm, xshift=-3.1cm, yshift=2.4cm, label={[label distance=-0.75cm]90: \hyperlink{semantic-information-extraction}{\normalsize \textbf{\textsf{Semantic Information Extraction}}}}]{};
            
            \node (observations) [rectangle, rounded corners, draw=black, minimum width=4.5cm, minimum height=1.2cm, above of=semantic information extraction, xshift=0cm, yshift=-1.5cm, very thick]{};
            
            \node (obs_icon) [inner sep=0pt, right of=observations, xshift=-1cm, label={[label distance=0.1cm]180:\hyperlink{observations}{\normalsize \textsf{Observations}}}]
            {\includegraphics[width=1cm]{figures/observations.png}};
            \node (languages) [rectangle, rounded corners, draw=black, minimum width=4.5cm, minimum height=1.2cm, below of=semantic information extraction, xshift=0cm, yshift=1cm, very thick]{};
            \node (lan_icon) [inner sep=0pt, right of=languages, xshift=-1cm, label={[label distance=0.25cm]180: \hyperlink{languages}{\normalsize \textsf{Languages}}}]
            {\includegraphics[width=1cm]{figures/languages.png}};
            
            
            \node (environments-evaluations) [rectangle, rounded corners, fill=Salmon!15, minimum width=6cm, minimum height=4.5cm, xshift=3.1cm, yshift=2.4cm, label={[label distance=-0.75cm]90:\hyperlink{environments-evaluations}{\normalsize \textbf{\textsf{Environments and Evaluations}}}}]{};
            \node (simulation) [rectangle, rounded corners, draw=black, minimum width=2cm, minimum height=2.75cm, left of=environments-evaluations, xshift=0.75cm, yshift=-0.25cm, very thick]{};
            \node (sim_icon) [inner sep=0pt, above of=simulation, yshift=-1.5cm, label={[label distance=0.25cm, text width=1.5cm, text centered]-90: \hyperlink{simulation-engine}{\normalsize \textsf{Simulation}} \normalsize \textsf{Engines}}]
            {\includegraphics[width=1cm]{figures/simulations.png}};
            
            \node (benchmark) [rectangle, rounded corners, draw=black, minimum width=2cm, minimum height=2.75cm, right of=environments-evaluations, xshift=-0.75cm, yshift=-0.25cm, very thick]{};
            \node (ben_icon) [inner sep=0pt, above of=benchmark, yshift=-1.5cm, label={[label distance=0.5cm, text width=1.5cm, text centered, xshift=-0.2cm]-90: \hyperlink{benchmarks}{\normalsize \textsf{Benchmarks}}}]
            {\includegraphics[width=1cm]{figures/benchmarks.png}};
            
            
            \node (auxiliary tasks) [rectangle, rounded corners, fill=JungleGreen!15, minimum width=6cm, minimum height=4.5cm, xshift=-3.1cm, yshift=-2.4cm, label={[label distance=-0.75cm]90:\hyperlink{auxiliary-tasks}{\normalsize \textbf{\textsf{Auxiliary Tasks}}}}]{};
            \node (visual attention) [rectangle, rounded corners, draw=black, minimum width=4.5cm, minimum height=0.75cm, above of=auxiliary tasks, xshift=0cm, yshift=-1.2cm, very thick]{\hyperlink{visual-attention}{\textsf{Visual Attention}}};
            \node (reconstruction) [rectangle, rounded corners, draw=black, minimum width=4.5cm, minimum height=0.75cm, above of=auxiliary tasks, xshift=0cm, yshift=-2.2cm, very thick]{\hyperlink{reconstruction}{\textsf{Reconstruction}}};
            \node (future state prediction) [rectangle, rounded corners, draw=black, minimum width=4.5cm, minimum height=0.75cm, above of=auxiliary tasks, xshift=0cm, yshift=-3.2cm, very thick]{\hyperlink{future-state-prediction}{\textsf{Future State Prediction}}};
            
            
            \node (task representations) [rectangle, rounded corners, fill=YellowOrange!15, minimum width=6cm, minimum height=4.5cm, xshift=3.1cm, yshift=-2.4cm, label={[label distance=-0.75cm]90: \hyperlink{task-representation}{\normalsize \textbf{\textsf{Task Representation}}}}]{};
            \node (task specific) [rectangle, rounded corners, draw=black, minimum width=2cm, minimum height=2.75cm, left of=task representations, xshift=0.75cm, yshift=-0.25cm, very thick]{};
            
            \node (spec_icon) [inner sep=0pt, above of=task specific, yshift=-1.5cm, label={[label distance=0.25cm, text width=1.5cm, text centered]-90: \normalsize \textsf{Task} \hyperlink{task-specific}{\normalsize \textsf{Specific}}}]
            {\includegraphics[width=1cm]{figures/task_specific.png}};
            % \node (context-feature) [rectangle, rounded corners, draw=black, minimum width=1.2cm, minimum height=1.25cm, below of=task specific, xshift=-0.875cm, yshift=0.25cm, very thick, text width=1.2cm, text centered]{\small Context/ Feature};
            % \node (semantic-info) [rectangle, rounded corners, draw=black, minimum width=1.2cm, minimum height=1.25cm, right of=context-feature, xshift=-0.25cm, yshift=0cm, very thick, text width=1.2cm, text centered]{\small Semantic Info.};
            
            \node (task agnostic) [rectangle, rounded corners, draw=black, minimum width=2cm, minimum height=2.75cm, right of=task representations, xshift=-0.75cm, yshift=-0.25cm, very thick]{};
            \node (agn_icon) [inner sep=0pt, above of=task agnostic, yshift=-1.5cm, label={[label distance=0.1cm, text width=1.5cm, text centered]-90: \normalsize \textsf{Task} \hyperlink{task-agnostic}{\normalsize \textsf{Agnostic}}}]
            {\includegraphics[width=1.4cm]{figures/task_agnostic.png}};
            % arrow
            % \draw [arrow, very thick] (task specific.south) to[out=-90, in=90] (context-feature.north);
            % \draw [arrow, very thick] (task specific.south) to[out=-90, in=90] (semantic-info.north);
            
            % \draw [line width=1mm, draw=RoyalBlue!40] (comparative analysis) to[out=135, in=-20] (semantic information extraction);
            % \draw [line width=1mm, draw=Salmon!40] (comparative analysis) to[out=45, in=-150] (environments-evaluations);
            % \draw [line width=1mm, draw=JungleGreen!40] (comparative analysis) to[out=-135, in=30] (auxiliary tasks);
            % \draw [line width=1mm, draw=YellowOrange!40] (comparative analysis) to[out=-45, in=160] (task representations);
            
            % \draw [-{Circle[length=3mm, width=3mm]}, line width=1mm, draw=RoyalBlue!40] ([xshift=-10mm]comparative analysis) |- ([xshift=-1.5mm]semantic information extraction.east);
            % \draw [-{Circle[length=3mm, width=3mm]}, line width=1mm, draw=Salmon!40] ([xshift=10mm]comparative analysis) |- ([xshift=1.5mm]environments-evaluations.west);
            % \draw [-{Circle[length=3mm, width=3mm]}, line width=1mm, draw=JungleGreen!40] ([xshift=-10mm]comparative analysis) |- ([xshift=-1.5mm]auxiliary tasks.east);
            % \draw [-{Circle[length=3mm, width=3mm]}, line width=1mm, draw=YellowOrange!40] ([xshift=10mm]comparative analysis) |- ([xshift=1.5mm]task representations.west);
        \end{tikzpicture}
    \end{adjustbox}
    \caption{\small Overall structure of comparative analysis section.}
    \label{fig:comparative_analysis}
\end{figure}
\hypersetup{
    linkcolor=red    % Set the link color (e.g., blue)
}


==> tikz/diffusion2.tex <==
\def\bigsize{0.75\textwidth}
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \node(border)[minimum height=3cm, minimum width=9cm, draw=white, dashed] at (0,0){};
    \node[inner sep=0pt,above of=border, xshift=-2.6cm, yshift=-1cm, draw=white](representation){\includegraphics[width=0.2\textwidth]{figures/DP_teaser_modify2-small.jpg}};
    
    %\node[black,above=of representation,xshift=-0.44*\bigsize,yshift=-2.6cm]{\scriptsize Explicit Policy};
    \node[black,above=of representation,xshift=-1cm,yshift=-2.75cm](text1){\fontsize{6.0pt}{\baselineskip}\selectfont \textsf{Explicit Policy}};
    %\node[black,above=of representation,xshift=-0.175*\bigsize,yshift=-2.3cm](text2){\fontsize{6.0pt}{\baselineskip}\selectfont Implicit Policy};
    %\node[black] (math) at ($(text2.south)+(0,-0.1)$) {\scriptsize $\arg\mathop{\min}\limits_{a}(E)$};
    %\node[black] (energy) at ($(text2.north) + (2.5,0.8)$) {\footnotesize Energy};
    %\node[black,above=of representation,xshift=0.195*\bigsize,yshift=-2.17cm](text3){\fontsize{6.0pt}{\baselineskip}\selectfont Diffusion Policy};
    %\node[black] (gradient) at ($(energy.east) + (4.6,0.0)$) {\footnotesize Gradient Field};
    \node[white] (ar) at ($(text1.south)+(1.72,1.7)$) {\fontsize{6.0pt}{\baselineskip}\selectfont Action};
    \node[RoyalBlue!65] (ar2) at ($(text1.south)+(1.7,1.65)$) {\fontsize{7.0pt}{\baselineskip}\selectfont \textsf{Action}};
    \node[RoyalBlue!65] (rr) at ($(ar2.south)+(0,-0.01)$) {\fontsize{7.0pt}{\baselineskip}\selectfont \textsf{Representation}};
    \node[RoyalBlue!65] (sr) at ($(ar.south)+(0,-1.05)$) {\fontsize{6.0pt}{\baselineskip}\selectfont \textsf{Regression}};
    \node[RoyalBlue!65] (mg) at ($(sr.south)+(0,-0.6)$) {\fontsize{6.0pt}{\baselineskip}\selectfont \textsf{Mixture of Gaussians}};
    % \node[cyan!75!black] (ca) at ($(mg.south)+(0,-0.63)$) {\fontsize{6.0pt}{\baselineskip}\selectfont Categorical};
    \node[RoyalBlue!65] (ca) at ($(mg.south)+(0,-0.63)$) {\fontsize{6.0pt}{\baselineskip}\selectfont \textsf{Categorical}};
    
    \node[inner sep=0pt,right of=representation,xshift=3.3cm, yshift=0.05cm](process){\includegraphics[width=0.25\textwidth]{figures/policy_io_modify2.jpg}};
    
    \draw[-stealth, RoyalBlue!65,line width=1pt] ($(process.north)-(0.08\textwidth,0)$)  to [bend left=30] ($(process.north)+(-0.1,0)$) ;
    \draw[-stealth, RoyalBlue!65,line width=1pt] ($(process.north)$) to [bend left=30] ($(process.north)+(0.08\textwidth,0)$);
    \node[RoyalBlue!65, above=of process,xshift=-0.04\textwidth,yshift=-0.9cm] {\footnotesize \textsf{denosing}};
    \node[RoyalBlue!65, above=of process,xshift=0.04\textwidth,yshift=-0.9cm] {\footnotesize $p_{\theta}(\tau^{i-1}|\tau^{i})$};
    
    
    \draw[stealth-, RoyalBlue!65,line width=1pt,dashed] ($(process.south)-(0.08\textwidth,0)$) to [bend right=30] ($(process.south)+(-0.1,0)$);
    \draw[stealth-, RoyalBlue!65,line width=1pt,dashed] ($(process.south)$) to [bend right=30] ($(process.south)+(0.08\textwidth,0)$);
    \node[RoyalBlue!65,below=of process,xshift=-0.04\textwidth,yshift=0.8cm] {\footnotesize \textsf{diffusion}};
    \node[RoyalBlue!65,below=of process,xshift=0.04\textwidth,yshift=0.85cm] {\footnotesize $q(\tau^{i}|\tau^{i-1})$};
    \node[BrickRed,below=of process,xshift=-0.055\textwidth,yshift=1.55cm] {\footnotesize $A^k_t$};
    \node[BrickRed,below=of process,xshift=0.029\textwidth,yshift=1.55cm] {\footnotesize $A^i_t$};
    \node[BrickRed,below=of process,xshift=0.11\textwidth,yshift=1.55cm] {\footnotesize $A^0_t$};
    
    \node[black,below=of process,yshift=0.4cm](d){\footnotesize (b) Diffusion Process};
    %\node[black,left=of d,xshift=-1.2cm,yshift=0.0cm](c){\footnotesize (c) Diffusion Policy};
    %\node[black,left=of c,xshift=-1.8cm,yshift=0.0cm](b){\footnotesize (b) Implicit Policy};
    \node[black,left=of d,xshift=-0.8cm,yshift=0.0cm](a){\footnotesize (a) Explicit Policy};
    
  \end{tikzpicture}
  
  \caption{(a) Explicit policy in imitation learning. (b) Diffusion process (modified from Diffusion Policy~\citep{chi2023diffusion}).}
  \label{fig:dp}
  \vspace{-1em}
\end{figure} 

==> tikz/grounding2.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{rarrow} = [thick,stealth-]
\begin{figure}[htbp]
    \centering
    \begin{adjustbox}{width=0.47\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            \node (b) [rectangle, rounded corners, minimum height=10.5cm, minimum width=6cm]{};

            \node (instruction2) [rectangle, rounded corners, minimum width=12cm, minimum height=1cm, text width=3cm, text centered, fill=Violet!25,  above of=b, yshift=2cm]{\textsf{Instruction}};
            \node[circle, thick, draw=black, inner sep=0pt, left of=instruction2, xshift=0.5cm] (user2)
            {\includegraphics[width=0.5cm]{figures/user.png}};
            
            \node (LLM2) [rectangle, rounded corners, minimum width=12cm, minimum height=1cm, text width=3cm, text centered, yshift=0.4cm, fill=RoyalBlue!25, below of=instruction2]{\textsf{FMs}};
            \node (chat-gpt2) [inner sep=0pt, left of=LLM2, xshift=0.5cm, circle, draw=black, thick]
            {\includegraphics[width=0.5cm]{figures/chat-gpt.png}};
            
            % \node (code2) [rectangle, minimum width=3cm, minimum height=2.5cm,
            % rounded corners, fill=CadetBlue!10, 
            % draw=none,
            % yshift=-0.5cm, below of=LLM2, align=left, text width=3cm]{\small Low-level Action \\[\baselineskip] [-0.7, -2.6, 1.7, -1.5, 1.0, -1.8, 0.8, -2.0, -2.0, -0.6, 2.8, -3.5] \\ ...};

            \node (code1) [rectangle, minimum width=4cm, minimum height=2.5cm, yshift=-0.5cm, 
            % draw=black, 
            rounded corners,
            fill=JungleGreen!25,
            below of=LLM2, align=left, text width=5.2cm, xshift=-3.3cm, yshift=0]{\small \textsf{Skill Primitives \& Motion Planning \\[\baselineskip] 1. Go to the drawer \\ 2. Open the drawer \\ 3. Take the apple \\ ...}};
            \node (low_level_controller1) [rectangle, rounded corners, minimum width=5.4cm, minimum height=1cm, yshift=-0.4cm,
            fill=YellowOrange!25, below of=code1, xshift=0cm, text width=3cm, text centered]{ \textsf{Low-level Controller}};
            \node[circle, thick, draw=black, inner sep=0pt, left of=low_level_controller1] (controller1)
            {\includegraphics[width=0.5cm]{figures/settings.png}};
            \node (code3) [rectangle, minimum width=5cm, minimum height=2.5cm, yshift=-0.5cm, 
            % draw=black, 
            rounded corners, fill=JungleGreen!25,
            below of = LLM2, align=left, text width=5.2cm, xshift=3.25cm, yshift=0cm]{\textsf{\small Reward Function \\[\baselineskip] \footnotesize def \_computer\_reward(): \\ \qquad item\_position = get\_position("item")\\ \qquad eef\_position= get\_eef\_pos()[0] \\ \qquad ...}};
            \node (low_level_controller3) [rectangle, rounded corners, minimum width=5.4cm, minimum height=1cm, yshift=-0.4cm,
            fill=YellowOrange!25, below of=code3, text width=3cm, text centered]{\textsf{Low-level Controller}};
            \node[circle, thick, draw=black, inner sep=0pt, left of=low_level_controller3] (controller3)
            {\includegraphics[width=0.5cm]{figures/settings.png}};
            \node (emb_agent2) [rectangle, rounded corners, minimum width=12cm, minimum height=1cm, 
            text width=3cm, text centered,
            yshift=-4.5cm, fill=Salmon!25, below of=LLM2]{\textsf{Low-level Actions}};
            \node[circle, thick, draw=black, inner sep=0pt, left of=emb_agent2] (agent2)
            {\includegraphics[width=0.5cm]{figures/agent.png}};
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=RoyalBlue!25, line width=1mm] ([yshift=1mm]LLM2.south) -- (emb_agent2.north) node[pos=0.075, right]{(b)};
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=RoyalBlue!25, line width=1mm] ([yshift=8.5mm]code1.north) -- (code1.north) node[midway, right]{(a)};
            % \draw [{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}-{Circle[length=2mm, width=2mm]}, draw=RoyalBlue!25, line width=1mm] (code3.north) -- (code3.north|-LLM2.south) node[midway, right]{(c)};
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=RoyalBlue!25, line width=1mm] ([yshift=8.5mm]code3.north) -- (code3.north) node[midway, right]{(c)};
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=Violet!25, line width=1mm] ([yshift=1mm]instruction2.south) -- (LLM2.north);
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=JungleGreen!25, line width=1mm] ([yshift=1mm]code1.south) -- (code1.south|-low_level_controller1.north);
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=JungleGreen!25, line width=1mm] ([yshift=1mm]code3.south) -- (code3.south|-low_level_controller3.north);
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=YellowOrange!25, line width=1mm] ([yshift=1mm]low_level_controller3.south) -- (low_level_controller3.south|-emb_agent2.north);
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=YellowOrange!25, line width=1mm] ([yshift=1mm]low_level_controller1.south) -- (low_level_controller1.south|-emb_agent2.north);
        \end{tikzpicture}
    \end{adjustbox}
    \caption{\small Grounding language commands into actions for embodied agent. (a) FMs are a high-level planner and are not grounded. (b) FMs are used in end-to-end learning  (c) FMs are used as reward functions to optimize low-level policy.}
    \label{fig:grouding}
\end{figure}

==> tikz/iterative_plan.tex <==
\begin{figure}[bhtp]
    \centering
    \begin{adjustbox}{width=0.47\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            \node (iter1)[minimum width=10.2cm,  minimum height=3.4cm, rectangle, rounded corners, draw=none,
            fill=RoyalBlue!5,
            label={[label distance=-1.1cm,yshift=-0.35cm,xshift=0.3cm]24:\normalsize \textsf{\textbf{\textcolor{RoyalBlue}{Iteration 1}}}}]{};
            \node (user) [inner sep=0pt, left of=iter1, circle, draw=black, thick,
            fill=white,
            yshift=0.75cm, xshift=-2cm, label={[label distance=0cm]-90:\small \textsf{User}}]{\includegraphics[width=0.5cm]{figures/user.png}};
            \node (chat-gpt1) [inner sep=0pt, right of=iter1, circle, draw=black, thick,
            fill=white,
            yshift=-0.75cm, xshift=2cm,label={[label distance=0cm]-90:\small \textsf{LLMs}}]{\includegraphics[width=0.5cm]{figures/chat-gpt.png}};
            \node (text1) [minimum height=1cm, text width=6cm, rounded corners,
            draw=JungleGreen!60,
            fill=white,
            % fill=JungleGreen!10,
            right of=user, xshift=2cm] {\small \textsf{Bring me a fruit.}};
            \node (text2) [minimum height=1cm, text width=6cm, rounded corners,
            draw=JungleGreen!60,
            fill=white,
            % fill=JungleGreen!10,
            left of=chat-gpt1, xshift=-2cm] {\small \textsf{Find an orange $\rightarrow$ Pick up the orange $\rightarrow$ Bring it to you $\rightarrow$ put down the orange $\rightarrow$ \textcolor{JungleGreen}{done}.}};

            
            
            \node (iter2)[minimum width=10.2cm,  minimum height=3.4cm, rectangle, rounded corners, draw=none,
            fill=RoyalBlue!5,
            below of=iter1, yshift=-1.7cm, label={[label distance=-1.1cm,yshift=-0.35cm,xshift=0.3cm]24:\normalsize \textbf{\textsf{\textcolor{RoyalBlue}{Iteration 2}}}}]{};           
            \node (observation) [inner sep=0pt, circle, 
            draw=black, fill=white,
            left of=iter2, thick, yshift=0.75cm, xshift=-2cm,
            % fill=white,
            label={[label distance=0cm]-90:\small \textsf{Observations}
            }]{\includegraphics[width=0.5cm]{figures/observations.png}};
            \node (text3) [minimum height=1cm, text width=6cm, rounded corners, 
            draw=JungleGreen!60,
            fill=white,
            % fill=JungleGreen!10,
            right of=observation, xshift=2cm] {\small \textsf{Melon, Apple, Redbull.}};
            \node (chat-gpt2) [inner sep=0pt, right of=iter2, circle, draw=black, thick,
            fill=white,
            yshift=-0.75cm, xshift=2cm, label={[label distance=0cm]-90:\small \textsf{LLMs}}]{\includegraphics[width=0.5cm]{figures/chat-gpt.png}};
            \node (text4) [minimum height=1cm, text width=6cm, rounded corners, 
            draw=JungleGreen!60, 
            fill=white,
            % fill=JungleGreen!10,
            left of=chat-gpt2, xshift=-2cm] {\small \textsf{Find an melon $\rightarrow$ Pick up the melon $\rightarrow$ Bring it to you $\rightarrow$ put down the melon $\rightarrow$ \textcolor{JungleGreen}{done}.}};

            \node (iter3)[minimum width=10.2cm,  minimum height=5.1cm, rectangle, rounded corners, draw=none,
            fill=RoyalBlue!5,
            below of=iter2, yshift=-2.5cm, label={[label distance=-1.1cm,yshift=-0.35cm,xshift=-0cm]32:\normalsize \textbf{\textsf{\textcolor{RoyalBlue}{Iteration 3}}}}]{};
            \node (environment) [inner sep=0pt, circle, draw=black,
            fill=white,
            left of=iter3, thick, yshift=1.5cm, xshift=-2cm, label={[label distance=0cm]-90:\small \textsf{Environment}}]{\includegraphics[width=0.5cm]{figures/environment.png}};
            \node (text5) [minimum height=1cm, text width=6cm, rounded corners, 
            draw=Salmon!60,
            fill=white,
            % fill=Salmon!10,
            right of=environment, xshift=2cm] {\textsf{\textcolor{Salmon}{\small No success}. The second step failed because a melon is so heavy.}};
            \node (chat-gpt3) [inner sep=0pt, right of=iter3, circle, draw=black, 
            fill=white,
            thick, yshift=0cm, xshift=2cm, label={[label distance=0cm]-90:\small \textsf{LLMs}}]{\includegraphics[width=0.5cm]{figures/chat-gpt.png}};
            \node (text6) [minimum height=1cm, text width=6cm, rounded corners, 
            draw=JungleGreen!60,
            fill=white,
            % fill=JungleGreen!10,
            left of=chat-gpt3, xshift=-2cm] {\small \textsf{Find an apple $\rightarrow$ Pick up the apple $\rightarrow$ Bring it to you $\rightarrow$ put down the apple $\rightarrow$ \textcolor{JungleGreen}{done}.}};
            \node (environment2) [inner sep=0pt, circle, draw=black,
            fill=white,
            left of=iter3, thick, yshift=-1.5cm, xshift=-2cm, label={[label distance=0cm]-90:\small \textsf{Environment}}]{\includegraphics[width=0.5cm]{figures/environment.png}};
            \node (text7) [minimum height=1cm, text width=6cm, rounded corners, 
            draw=JungleGreen!60,
            fill=white,
            % fill=JungleGreen!10,
            right of=environment2, xshift=2cm] {\textsf{\textcolor{JungleGreen}{\small Success}.}};
            
            % \draw [thick] (user) -- (text1);
            % \draw [thick] (chat-gpt1) -- (text2);
            % \draw [thick] (observation) -- (text3);
            % \draw [thick] (chat-gpt2) -- (text4);
            % \draw [thick] (environment) -- (text5);
            % \draw [thick] (chat-gpt3) -- (text6);
            % \draw [thick] (environment2) -- (text7);
        \end{tikzpicture}
    \end{adjustbox}
    \captionsetup{justification=justified, singlelinecheck=false}
    \caption{LLM could also iteratively \textcolor{Salmon}{replan} based on the observations and feedback given from environments. }
    \label{fig:iterative}
    \vspace{-1em}
\end{figure}

==> tikz/llms_summary-bk.tex <==
\tikzstyle{arrow} = [->,>=stealth]
\begin{figure}[!thbp]
    \centering
    \begin{adjustbox}{width=0.47\textwidth}
        \begin{tikzpicture}[node distance=2cm]
        \node[fill=Violet!30, circle,  minimum width=2.8cm, minimum height=2.8cm, text width=2cm, text centered](llm){Empowered by LLMs};
        \node[circle, minimum width=3.1cm, minimum height=3.1cm, draw=Violet!30, line width=0.5mm](llm_border){};

        \node[fill=RoyalBlue!30, circle, radius=3cm, text width=2cm, left=1.5cm of llm, text centered](planning){\hyperlink{planning}{\textcolor{black}{Planning}}};
        \node[fill=Salmon!30, circle, radius=3cm, text width=2cm, right=1.5cm of llm, text centered](reasoning){\hyperlink{reasoning}{\textcolor{black}{Reasoning}}};
    	%\draw [{Circle[length=3mm, width=3mm, fill=RoyalBlue!30]}->, >=stealth, very thick] ([xshift=-1mm]llm.west) -- (planning.east);
        \draw [{Circle[length=3mm, width=3mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[]}, draw=RoyalBlue!30, line width=1.3mm] ([xshift=0mm]llm.west) -- (planning.east);
    	%\draw [{Circle[length=3mm, width=3mm, fill=Salmon!30]}->, >=stealth, draw=black, very thick] ([xshift=1mm]llm.east) -- (reasoning.west);
        \draw [{Circle[length=3mm, width=3mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[]}, draw=Salmon!30, line width=1.3mm] ([xshift=0mm]llm.east) -- (reasoning.west);
        \node[text width=4cm, above=1cm of planning](open-loop-planning){\hyperlink{open-loop-planning}{\textcolor{black}{Open-loop Planning}} \\ \cite{ahn2022can, ren2023robots, huang2022language, wu2023embodied, wang2023describe}};
        \draw[arrow, gray, dashed, line width=0.7mm] (planning.north) -- (open-loop-planning.south);
        \node[text width=4cm, below=1cm of planning](close-loop-planning){\hyperlink{closed-loop-planning}{\textcolor{black}{Closed-loop Planning}} \\ \cite{lin2023text2motion,rana2023sayplan,zhao2023large,jin2023alphablock,chalvatzaki2023learning}};
        \draw[arrow, gray, dashed, line width=0.7mm] (planning.south) -- (close-loop-planning.north);
        \node[text width=3cm, above=1cm of reasoning, xshift=-1.7cm](summarization){\hyperlink{summarization}{\textcolor{black}{Summarization}} \\ \cite{batra2020rearrangement,gan2021threedworld, rasch2019tidy,yan2021quantifiable, kant2022housekeep, wu2023tidybot}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.north west) -- (summarization.south);
        \node[text width=3cm, above=1cm of reasoning, xshift=1.5cm](code-generation){\hyperlink{code-generation}{\textcolor{black}{Code Generation}} \\ \cite{mialon2023augmented, wang2023voyager, liang2023code, ha2023scaling, singh2023progprompt, xie2023translating,ding2022robot}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.north east) -- (code-generation.south);
        \node[text width=3cm, below=1cm of reasoning, xshift=-1.2cm](prompt-engineering){\hyperlink{prompt-engineering}{\textcolor{black}{Prompt Engineering}} \\ \cite{wei2022chain, zhang2023building,liang2023code,zawalski2024roboticcontrolembodiedchainofthought,zeng2022socratic}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.south west) -- ([xshift=-0.3cm]prompt-engineering.north);
        \node[text width=3cm, below=1cm of reasoning, xshift=2cm](iterative-reasoning){\hyperlink{iterative-reasoning}{\textcolor{black}{Iterative Reasoning}} \\ \cite{huang2022inner, wang2023voyager,xiong2024autonomous}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.south east) -- ([xshift=-0.5cm]iterative-reasoning.north);
        
        \end{tikzpicture}
    \end{adjustbox}

    \caption{Illustration of approaches empowered by large language models (LLMs).}
    \label{fig:llm-summary}
\end{figure}

==> tikz/llms_summary.tex <==
\tikzstyle{arrow} = [->,>=stealth]
\begin{figure}[!thbp]
    \centering
    \begin{adjustbox}{width=0.47\textwidth}
        \begin{tikzpicture}[node distance=2cm]
        \node[fill=Violet!30, circle,  minimum width=2.8cm, minimum height=2.8cm, text width=2cm, text centered](llm){Empowered by LLMs};
        \node[circle, minimum width=3.1cm, minimum height=3.1cm, draw=Violet!30, line width=0.5mm](llm_border){};

        \node[fill=RoyalBlue!30, circle, radius=3cm, text width=2cm, left=1.5cm of llm, text centered](planning){\hyperlink{planning}{\textcolor{black}{Planning}}};
        \node[fill=Salmon!30, circle, radius=3cm, text width=2cm, right=1.5cm of llm, text centered](reasoning){\hyperlink{reasoning}{\textcolor{black}{Reasoning}}};
    	%\draw [{Circle[length=3mm, width=3mm, fill=RoyalBlue!30]}->, >=stealth, very thick] ([xshift=-1mm]llm.west) -- (planning.east);
        \draw [{Circle[length=3mm, width=3mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[]}, draw=RoyalBlue!30, line width=1.3mm] ([xshift=0mm]llm.west) -- (planning.east);
    	%\draw [{Circle[length=3mm, width=3mm, fill=Salmon!30]}->, >=stealth, draw=black, very thick] ([xshift=1mm]llm.east) -- (reasoning.west);
        \draw [{Circle[length=3mm, width=3mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[] Fast Triangle[]}, draw=Salmon!30, line width=1.3mm] ([xshift=0mm]llm.east) -- (reasoning.west);
        \node[text width=4cm, above=1cm of planning](open-loop-planning){\hyperlink{open-loop-planning}{\textcolor{black}{Open-loop Planning}} \\ \citetitle{SayCan}{ahn2022can};~\citetitle{Language-planner}{huang2022language};~\citetitle{KNOWNO}{ren2023robots};\\\citetitle{TaPA}{wu2023embodied};~\citetitle{DEPS}{wang2023describe}};
        \draw[arrow, gray, dashed, line width=0.7mm] (planning.north) -- (open-loop-planning.south);
        \node[text width=4cm, below=1cm of planning](close-loop-planning){\hyperlink{closed-loop-planning}{\textcolor{black}{Closed-loop Planning}} \\ \citetitle{Text2motion}{lin2023text2motion};~\citetitle{SayPlan}{rana2023sayplan};~\citetitle{LLM-MCTS}{zhao2023large};~\citetitle{Alphablock}{jin2023alphablock};~\citetitle{RobLM}{chalvatzaki2023learning}};
        \draw[arrow, gray, dashed, line width=0.7mm] (planning.south) -- (close-loop-planning.north);
        \node[text width=3cm, above=1cm of reasoning, xshift=-1.7cm](summarization){\hyperlink{summarization}{\textcolor{black}{Summarization}}\\\citetitle{TidyingUp}{rasch2019tidy};\\\citetitle{OFSM}{yan2021quantifiable};\\\citetitle{Housekeep}{kant2022housekeep};\\\citetitle{Tidybot}{wu2023tidybot}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.north west) -- (summarization.south);
        \node[text width=3cm, above=1cm of reasoning, xshift=1.5cm](code-generation){\hyperlink{code-generation}{\textcolor{black}{Code Generation}} \\ \citetitle{Voyager}{wang2023voyager};\\\citetitle{Code-as-policies}{liang2023code};~\citetitle{ScalingUp}{ha2023scaling};~\citetitle{ProgPrompt}{singh:progprompt:ar}~\citetitle{TranslatingGoals}{xie2023translating}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.north east) -- (code-generation.south);
        \node[text width=3cm, below=1cm of reasoning, xshift=-1.2cm](prompt-engineering){\hyperlink{prompt-engineering}{\textcolor{black}{Prompt Engineering}} \\ \citetitle{Socratic Models}{zeng2022socratic};\\\citetitle{ECoT}{zawalski2024roboticcontrolembodiedchainofthought}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.south west) -- ([xshift=-0.3cm]prompt-engineering.north);
        \node[text width=3cm, below=1cm of reasoning, xshift=2cm](iterative-reasoning){\hyperlink{iterative-reasoning}{\textcolor{black}{Iterative Reasoning}} \\ \citetitle{Inner monologue}{huang2022inner};~\citetitle{Voyager}{wang2023voyager};~\citetitle{AIC MLLM}{xiong2024autonomous}};
        \draw[arrow, gray, dashed, line width=0.7mm] (reasoning.south east) -- ([xshift=-0.5cm]iterative-reasoning.north);
        
        \end{tikzpicture}
    \end{adjustbox}

    \caption{\textcolor{black}{Illustration of approaches empowered by LLMs.}}
    \label{fig:llm-summary}
\end{figure}

==> tikz/open_close_loop2.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{figure}[!t]
    \centering
    \begin{adjustbox}{width=0.45\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            
            \node (b) [rectangle, rounded corners, minimum height=4.8cm, minimum width=9cm] at (4.5,0){};
            \node (chat-gpt_b) [inner sep=0pt, left of=b, circle, draw=black, thick,  xshift=-1cm, yshift=1.25cm, label={[label distance=0cm]-90:\scriptsize \textsf{LLMs}}]{\includegraphics[width=0.5cm]{figures/chat-gpt.png}};
            \node (instruction_b) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, yshift=-0.25cm, fill=Violet!25, above of=chat-gpt_b]{\small \textsf{Instructions}};
            \node (user_b) [inner sep=0pt, right of=instruction_b, xshift=-0.5cm, draw=black, thick, circle,label={[label distance=0cm]-90:\scriptsize \textsf{User}} ]{\includegraphics[width=0.5cm]{figures/user.png}};
            \node (agent_b) [inner sep=0pt, right of=user_b, xshift=2cm, yshift=-0.8cm, circle, thick, draw=black, label={[label distance=0cm]0:\scriptsize \textsf{Agent}}]{\includegraphics[width=0.5cm]{figures/agent.png}};
            \node (task_plans_b) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, xshift=0.5cm, fill=RoyalBlue!25, right of=chat-gpt_b]{\small \textsf{Task Plans}};
            \node (task_execution_b) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, xshift=1cm, fill=YellowOrange!25, right of=task_plans_b, text width=1.8cm, text centered]{\small \textsf{Task Execution}};
        
            
            \node (fail_b) [rectangle, rounded corners, minimum width=1cm, minimum height=0.75cm, xshift=1cm, draw=Salmon, thick, right of=task_execution_b, xshift=-0.5cm, yshift=-0.5cm, text width=1cm, text centered]{\small \textcolor{Salmon}{\textsf{Fail}}};
            \node (success_b) [rectangle, rounded corners, minimum width=1cm, minimum height=0.75cm, xshift=1cm, draw=JungleGreen, thick, right of=task_execution_b,  xshift=-0.5cm, yshift=0.5cm, text centered]{\small \textcolor{JungleGreen}{\textsf{Success}}};
            \node (text1_b) [rectangle, rounded corners, minimum width=3.8cm, minimum height=0.75cm, draw=none, fill=JungleGreen!15, thick, below of=chat-gpt_b, xshift=0.75cm, yshift=-0.5cm, text width=3.5cm]{\textsf{\small (a) Auxiliary: \\1. Affordance Functions \\ 2. Conformal Prediction \\ 3. Constraint Functions \\ ...}};
            \node (text2_b) [rectangle, rounded corners, minimum width=3.5cm, minimum height=0.75cm, draw=none, fill=Salmon!20, thick, right of=text1_b, xshift=2cm, text width=3.2cm]{\small \textsf{(b) Feedbacks: \\ 1. 3D scene graphs \\ 2. STAP \\ 3. VLMs \\ 4. User ...}};
            
            % \draw [arrow] (user_b) -- (instruction_b) ;
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=Violet!25, line width=1mm] ([yshift=1mm]instruction_b.south) -- (chat-gpt_b);
            \draw[arrow, draw=JungleGreen, line width=1pt] ([yshift=0.1cm]chat-gpt_b.east) -- ([yshift=0.1cm]task_plans_b.west);
            \draw[arrow, draw=Salmon, dashed, line width=1pt] ([yshift=-0.1cm]chat-gpt_b.east) -- ([yshift=-0.1cm]task_plans_b.west);
            \draw[arrow, draw=JungleGreen, line width=1pt] ([yshift=0.1cm]task_plans_b.east) -- ([yshift=0.1cm]task_execution_b.west);
            \draw[arrow, draw=Salmon, dashed, line width=1pt] ([yshift=-0.1cm]task_plans_b.east) -- ([yshift=-0.1cm]task_execution_b.west);
            % \draw[thick] (task_execution_b) -- (agent_b);
            \draw[arrow, dashed, draw=Salmon, line width=1pt] ([yshift=-0.1cm]task_execution_b.east)  -- +(0.5,0) |- (fail_b);
            \draw[arrow, draw=JungleGreen, line width=1pt] ([yshift=0.1cm]task_execution_b.east) -- +(0.5,0) |- (success_b);
            \draw[arrow, dashed, draw=Salmon, line width=1pt] (fail_b.south) |- (text2_b.east);
            \draw [{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=JungleGreen!15, line width=1mm] ([xshift=-0.1cm, yshift=-1mm]text1_b.north-|chat-gpt_b) -- ([yshift=-0.5cm, xshift=-0.1cm]chat-gpt_b.south);
            \draw[{Circle[length=2mm, width=2mm]}-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=Salmon!20, line width=1mm] ([yshift=-1mm]text2_b.north) --+(0, 0.3 )-| ([yshift=-0.5cm, xshift=0.1cm]chat-gpt_b.south);
        \end{tikzpicture}
    \end{adjustbox}
    \captionsetup{justification=justified, singlelinecheck=false}
  \caption{(a) Open-loop models guide planning with auxiliary information. (b) Closed loop update planning with state feedback.} 
  \vspace{-0.5em}
  \label{fig:open_close_loop}
\end{figure}

==> tikz/overview-RR2-bk.tex <==
\tikzstyle{arrow} = [->,>=stealth]
\hypersetup{
    linkcolor=black    % Set the link color (e.g., blue)
}
    
\begin{figure*}[!th]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[x=20cm, y=10cm, auto, font={\scriptsize}]
        % RGB mode
        \pgfdeclarehorizontalshading{titleshading}{100bp}
            {color(0bp)=(Violet); 
            color(20bp)=(Violet!50);
            color(30bp)=(RoyalBlue!50);
            color(50bp)=(PineGreen!40); 
            color(70bp)=(YellowOrange!40); 
            color(90bp)=(Salmon!40);
            color(100bp)=(Salmon)
            }

        \pgfdeclarehorizontalshading{title2shading}{100bp}
            {color(0bp)=(PineGreen); 
            color(20bp)=(PineGreen!50);
            color(40bp)=(YellowOrange!30);
            color(50bp)=(YellowOrange!40); 
            color(60bp)=(YellowOrange!30); 
            color(80bp)=(Salmon!50);
            color(100bp)=(Salmon)
            }
        
        % title
        \node[draw=none, path picture={\fill [shading=titleshading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);},
            rounded corners,
			align=center,
			minimum width=27.2cm,
			minimum height=1.2cm,
			] (title){\LARGE \textsf{\textbf{Language-conditioned Methods for Robotic Manipulation}}};
			
        % Reinforcement Learning
        \node[fill=Violet!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of title,
			% xshift = -8.75cm,
            xshift=-11cm,
			](rl){\large \ding{202} \normalsize \hyperlink{language-for-state-evaluation}{\textsf{\textbf{Language for}} \normalsize \textsf{\textbf{State Evaluation}}}};
        \node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rl,
                xshift = 0.25cm,
			](reward-design-learning){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Reward Design/Learning}}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of reward-design-learning,
                xshift = 0.25cm,
			](rew_sparse){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Reward Designing}}\\ \normalsize 
            \citetitle{PixL2R}{goyal2021pixl2r};
            \citetitle{ZSRM}{pmlr-v162-mahmoudieh22a};
            \citetitle{TrajecotryCLF}{pmlr-v270-yang25e}};
            \node[inner sep=0pt, right of=rew_sparse, xshift=0.6cm, yshift=0.35cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_sparse,
			](rew_func){\hyperlink{reward-learning}{\normalsize ~~\textsf{Reward Learning}}\\ \normalsize 
            \citetitle{GroundingEC}{MacGlashan2015GroundingEC};~\citetitle{LC-RL}{fu2019language};~\citetitle{Masked IRL}{hwang2025masked};~\citetitle{Rewind}{zhang:rewind}};
        \node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_func,
			](FM_rew_func){\hyperlink{FM-driven-reward-learning}{\normalsize ~~\textsf{FM-driven Reward Design/Learning}}\\ \normalsize \citetitle{Language2Reward}{yu2023language};\\
            \citetitle{Text2Reward}{xie2024textreward};~\citetitle{VideoLC}{alakuijala2025videolanguage};~\citetitle{ARCHIE}{TurcatoARCHIE}};
        \node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of FM_rew_func,
                xshift = -0.25cm,
			](cost_func){\hyperlink{cost-function-mapping}{\normalsize ~~\textsf{Cost Functions Mapping}}\\ \normalsize 
            \citetitle{SafeMP-NLP}{park2019efficient};~\citetitle{Correcting-language}{sharma2022correcting};~\citetitle{VoxPoser}{huang2023voxposer};~\citetitle{IMPACT}{ling2025impact}};

        
		% Imitation Learning
        \node[fill=RoyalBlue!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of title,
			% xshift = -3.25cm,
            xshift=-5.5cm,
			](il){\large \ding{203} \normalsize \hyperlink{language-conditioned-policy-learning}{\textsf{\textbf{Language as a}}} \hyperlink{language-conditioned-policy-learning}{\normalsize  \textsf{\textbf{Policy Condition}}}};
            \node[inner sep=0pt, right of=il, xshift=1.1cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il,
			xshift = 0.25cm,
			](pl_rl){\hyperlink{reinforcement-learning}{\normalsize ~~\textsf{Reinforcement Learning}}\\ \normalsize \citetitle{Lancon-learn}{silva2021lancon};~\citetitle{Gated-Attention}{chaplot2018gated};~\citetitle{Mapping-instruction}{misra2017mapping};~\citetitle{RobotLOReL}{nair2022learning}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of pl_rl
			](il_bc){\hyperlink{behavioral-cloning}{\normalsize ~~\textsf{Behavioral Cloning}}\\ \normalsize\citetitle{Language-play}{lynch2020language};~\citetitle{HULC}{mees2022matters};~\citetitle{Bc-z}{jang2022bc};~\citetitle{HULC2}{mees23hulc2};~\citetitle{LC-skill}{zhou2023languageconditioned}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il_bc,
			](il_diffusion_policy){\hyperlink{diffusion-based-policy-learning}{\normalsize ~~\textsf{Diffusion-based Policy}}\\ \normalsize\citetitle{ChainedDiffuser}{xian2023chaineddiffuser};~\citetitle{Goal-conditioned DP}{reuss2023goal};~\citetitle{Scaling up}{ha2023scaling};~\citetitle{DISCO}{hao2025language};~\citetitle{3D-Diffuser-Actor}{ke20253d};~\citetitle{Poco}{wang2024poco}};

        
        % language for cogitive planning and reasoning
        \node[draw=none, path picture={\fill [shading=title2shading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);},
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 16cm,
        below = .5 cm of title,
        % below = .5cm of il_diffusion_policy,
        xshift = 5.5cm,
        ](lang_cog_plan_reason){\large \ding{204} \hyperlink{lang-cog-plan-reason}{\normalsize \textsf{\textbf{Language for Cognitive Planning and Reasoning}}}};


        
        % neural symbolic approach
        \node[fill=JungleGreen!40,
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 5cm,
        below = .5cm of lang_cog_plan_reason,
        % below = .5cm of il_diffusion_policy,
        xshift = -5.5cm,
        ](ns){\hyperlink{neuro-symbolic-approaches}{\normalsize \textsf{\textbf{Neuro-symbolic}}} \\ \normalsize \hyperlink{neuro-symbolic-approaches}{\textsf{\textbf{Approaches}}}};
        \node[inner sep=0pt, right of=ns, xshift=0.7cm] (demonstration){\includegraphics[width=0.65cm]{figures/kg.png}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of ns,
            xshift = 0.25cm,
            ](lfr){\hyperlink{learning-for-reasoning}{\normalsize ~~\textsf{Learning for Reasoning}}\\ \normalsize \citetitle{Web2RPL}{tenorth2010understanding}; \citetitle{VRLfD}{zhang-hierarchical2021}; \citetitle{KACE}{bartoli2022knowledge}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of lfr,
            ](rfl){\hyperlink{reasoning-for-learning}{\normalsize ~~\textsf{Reasoning for Learning}}\\
            \normalsize \citetitle{TellMeDave}{Misra2014TellMD}; \citetitle{ReVec}{nguyen2019reinforcement};  \citetitle{SkillLearn}{silver2022learning}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of rfl,
            ](lr){\hyperlink{learning-reasoning}{\normalsize ~~\textsf{Learning-reasoning}}\\
            \normalsize \citetitle{ITL}{chai2018itl}; \citetitle{NSRM}{namasivayam2023learning}; \citetitle{SceneGraphd}{miao2023long}};

            
		
        % LLM
        \node[fill=YellowOrange!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
            below = .5cm of lang_cog_plan_reason,
			](llm){\hyperlink{llms}{\normalsize \textbf{\textsf{Empowered by LLMs}}}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm,
			xshift = 0.25cm,
			](llm_plan){\hyperlink{planning}{\normalsize ~~\textsf{Planning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan,
			xshift = 0.25cm,
			](llm_plan_external){\hyperlink{open-loop-planning}{\normalsize ~~\textsf{Open-loop Planning}}\\ \normalsize\citetitle{SayCan}{ahn2022can};\\ \citetitle{KNOWNO}{ren2023robots}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan_external,
			](llm_plan_codegen){\hyperlink{closed-loop-planning}{\normalsize ~~\textsf{Closed-loop Planning}}\\ \normalsize\citetitle{SayPlan}{rana2023sayplan};~\citetitle{Language-TrajGen}{kwon2024language}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm_plan_codegen,
			xshift = -0.25cm,
			](llm_reason){\hyperlink{reasoning}{\normalsize ~~\textsf{Reasoning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason,
			xshift = 0.25cm,
			](llm_reason_summarization){\hyperlink{summarization}{\normalsize ~~\textsf{Summarization}}\\ \normalsize\citetitle{Housekeep}{kant2022housekeep};~\citetitle{TidyBot}{wu2023tidybot}};	
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_summarization,
			](llm_reason_prompt){\hyperlink{prompt-engineering}{\normalsize ~~\textsf{Prompt Engineering}}\\ \normalsize\citetitle{CoTPrompting}{wei2022chain};\\\citetitle{CoELA}{zhang2023building}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_prompt,
			](llm_reason_codegen){\hyperlink{code-generation}{\normalsize ~~\textsf{Code Generation}}\\ \normalsize\citetitle{Code as policies}{liang2023code};\\
            \citetitle{Scaling up}{ha2023scaling};~\citetitle{ProgPrompt}{singh:progprompt:ar}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_codegen,
			](llm_reason_iteration){\hyperlink{iterative-reasoning}{\normalsize ~~\textsf{Iterative Reasoning}}\\ \normalsize\citetitle{InnerMonologue}{huang2022inner};\\\citetitle{AIC MLLM}{xiong2024autonomous}};


        %%%%%%%%% LLM 6.2.3 %%%%%%%%%
        \node[fill=YellowOrange!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 1 cm of lr,
            ](sp){\hyperlink{llm-sp}{\normalsize ~~\textsf{Structured Planning}}};
        \node[fill=YellowOrange!10,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4cm,
            below = 0.2 cm of sp,
            xshift=0.25cm
            ](llm-ss){\hyperlink{llm-ss}{\normalsize ~~\textsf{LLMs with Symbolic Systems}}\\
            \normalsize \citetitle{PLAN}{lu2022neuro};~\citetitle{HierarchicalKnow}{act13010028};~\citetitle{LEMMo-Plan}{chen2025lemmo};~\citetitle{PSALM-V}{zhu:psalmv}};
        \node[fill=YellowOrange!10,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4cm,
            below = 0.2 cm of llm-ss,
            ](llm-bt){\hyperlink{llm-bt}{\normalsize ~~\textsf{LLMs with Behavior Trees}}\\
            \normalsize\citetitle{Llm-bt}{zhou2024llm};~\citetitle{LLM-OBTEA}{chen2024integrating}};

            
		% VLM
        \node[fill=Salmon!50,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of lang_cog_plan_reason,
            xshift=5.5cm,
			](vlm){\hyperlink{vlms}{\normalsize \textbf{\textsf{Empowered by VLMs}}}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm,
			xshift = 0.25cm,
			](vlm_cl){\hyperlink{contrastive-learning}{\normalsize ~~\textsf{Contrastive Learning}}\\ \normalsize\citetitle{DIAL}{xiao2022robotic}; \citetitle{Cliport}{shridhar2022cliport};\\
            \citetitle{Latte}{bucker2023latte};~\citetitle{R+X}{papagiannis2024rplusx}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_cl,
% 			xshift = 0.25cm,
			](vlm_autore){\hyperlink{autoregressive-approaches}{\normalsize ~~\textsf{Autoregressive Approaches}}\\ \normalsize\citetitle{SuccessVQA}{du2023visionlanguage};\\
            \citetitle{ROSIE}{yu2023scaling};~\citetitle{SOAR}{zhou2024autonomous}};
        \node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_autore,
% 			xshift = 0.25cm,
			](vlm_gen){\hyperlink{generative-approaches}{\normalsize ~~\textsf{Generative Approaches}}\\ \normalsize\citetitle{Dall-E-Bot}{kapelyukh2023dall};~\citetitle{SuSIE}{black2023zero};~\citetitle{GR-MG}{li2025gr}};
		\node[fill=Salmon!30,
            rounded corners,
            align=flush center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_gen,
                % xshift = 0.25cm,
			](vlams){\hyperlink{vlams}{\normalsize \textsf{Vision-Language-Action}} \normalsize  \textsf{Models} \normalsize\citetitle{RT-1}{brohan2022rt};~\citetitle{RT-2}{brohan2023rt};~\citetitle{RoboFlamingo}{li2024visionlanguagefoundationmodelseffective};\\\citetitle{OpenVLA}{kim2024openvlaopensourcevisionlanguageactionmodel};~\citetitle{3D-VLA}{zhen20243dvla3dvisionlanguageactiongenerative}};
        
        \node[fill=Salmon!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of vlams,
                xshift = 0.25cm,
			](vlams_percep){\hyperlink{vlams}{\normalsize \textsf{Optimization Directions: \\ $\bullet$ Perception, \\ $\bullet$ Reasoning, \\ $\bullet$ Action, \\ $\bullet$ Learning \& Adaptation.\\ (See \textcolor{red}{Figure \ref{fig:vla-taxonomy}})}}};
 

		% arrows
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Violet!60, line width=1mm] (rl.north|-title.south) -- ([yshift=-1mm]rl.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=RoyalBlue!60, line width=1mm] (il.north|-title.south) -- ([yshift=-1mm]il.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Orange!60, line width=1mm] (lang_cog_plan_reason.north|-title.south) -- ([yshift=-1mm]lang_cog_plan_reason.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=JungleGreen!60, line width=1mm] (ns.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]ns.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=YellowOrange!60, line width=1mm] (llm.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]llm.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Salmon!80, line width=1mm] (vlm.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]vlm.north);


        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]reward-design-learning.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]rew_sparse.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]rew_func.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]FM_rew_func.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]cost_func.west);

    	\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]pl_rl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_bc.west);		
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_diffusion_policy.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lfr.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]rfl.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lr.west);	

  
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=0.1cm]llm_plan.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=0.1cm]llm_reason.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=-0.1cm]sp.east);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_external.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_summarization.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_prompt.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_iteration.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]sp.south) |-  ([xshift=0.1cm]llm-ss.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]sp.south) |-  ([xshift=0.1cm]llm-bt.west);
		
	
	    % VLM
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_cl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_autore.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_gen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlams.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_percep.west);


        \node[inner sep=0pt, below left, label={[label distance=0cm]0: \normalsize \textsf{Expert Designed}}] (label1) at([yshift=-7cm]rew_func.south west) {\includegraphics[width=0.7cm]{figures/expert.png}};	
        \node[inner sep=0pt, right, label={[label distance=0cm]0: \normalsize \textsf{Demonstrations}}] (label2) at([xshift=3.5cm]label1.east) {\includegraphics[width=0.7cm]{figures/demonstration.png}};	
        \node[inner sep=0pt, right, label={[label distance=0cm]0: \normalsize \textsf{Knowledge Base}}] (label3) at([xshift=3.5cm]label2.east) {\includegraphics[width=0.7cm]{figures/kg.png}};	
    \end{tikzpicture}
    }
    \caption[Overview of Approach]{Overview list of representative language-conditioned robotic manipulation methods.}
    \label{fig:overview}
    \vspace{-1em}
\end{figure*}
\hypersetup{
    linkcolor=red  
}


==> tikz/overview-bk.tex <==
\tikzstyle{arrow} = [->,>=stealth]
\hypersetup{
    linkcolor=black    % Set the link color (e.g., blue)
}
    
\begin{figure*}[!th]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[x=20cm, y=10cm, auto, font={\scriptsize}]
        % RGB mode
        \pgfdeclarehorizontalshading{titleshading}{100bp}
            {color(0bp)=(Violet); 
            color(20bp)=(Violet!50);
            color(30bp)=(RoyalBlue!50);
            color(50bp)=(PineGreen!40); 
            color(70bp)=(YellowOrange!40); 
            color(90bp)=(Salmon!40);
            color(100bp)=(Salmon)
            }
        
        % \selectcolormodel{cmyk}
        % % cmyk mode
        % \pgfdeclarehorizontalshading{titleshading}{100bp}
        %     {color(0bp)=(Violet!50); 
        %     color(20bp)=(Violet!30);
        %     color(30bp)=(RoyalBlue!30);
        %     color(50bp)=(PineGreen!30); 
        %     color(70bp)=(YellowOrange!30); 
        %     color(90bp)=(Salmon!30);
        %     color(100bp)=(Salmon!50)
        %     }
        % title
        \node[draw=none, 
            % fill=CadetBlue!20,
            % text=white,
            path picture={
      \fill [shading=titleshading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);
    },
            rounded corners,
			align=center,
			minimum width=20cm,
			minimum height=1.2cm,
			] (title){\LARGE \textsf{\textbf{Language-conditioned Learning for Robotic Manipulation}}};
			
        % Reinforcement Learning
        \node[fill=Violet!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			xshift = -8.75cm,
			](rl){\normalsize \textsf{\textbf{Language for}} \hyperlink{language-for-state-evaluation}{\normalsize \textsf{\textbf{State Evaluation}}}};
		% \node[fill=RoyalBlue!25,
  %           rounded corners,
  %           align=left,
		% 	minimum width=2cm,
		% 	minimum height=1cm,
		% 	text width = 4.5cm,
		% 	below = 0.2cm of rl,
		% 	xshift = 0.25cm,
		% 	](rl_goal){\normalsize ~~Overview};
		\node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rl,
                xshift = 0.25cm,
			](rew_sparse){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Sparse Reward}}\normalsize \cite{silva2021lancon,NIPS2017_453fadbd,9772990}};
            % \node[inner sep=0pt, right of=rl_diffusion, xshift=0.5cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
% 		\node[fill=RoyalBlue!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of rl_diffusion,
% % 			xshift = 0.25cm,
% 			](rl_reward){\normalsize ~~Reward Shaping};
		\node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rew_sparse,
			](rew_dense){\hyperlink{dense-reward}{\normalsize ~~\textsf{Dense Reward}}\normalsize \cite{bing2023meta,yao2023learning}};
            \node[inner sep=0pt, right of=rew_sparse, xshift=0.55cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
            \node[inner sep=0pt, right of=rew_dense, xshift=0.55cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
		\node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rew_dense,
			](rew_func){\hyperlink{reward-learning}{\normalsize ~~\textsf{Reward Learning}}\normalsize \cite{goyal2019using,kaplan2017beating,goyal2021pixl2r}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_func,
                xshift = 0.25cm,
			](rl_irl){\hyperlink{inverse-reinforcement-learning}{\normalsize ~~\textsf{Inverse RL}}\normalsize\cite{fu2019language,MacGlashan2015GroundingEC}};
        \node[inner sep=0pt, right of=rew_func, xshift=0.55cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};		
        \node[inner sep=0pt, below of=rew_func, xshift=-1.5cm, yshift=-1.7cm, label={[label distance=0cm]0: \normalsize \textsf{Expert Designed}}] (demonstration){\includegraphics[width=0.7cm]{figures/expert.png}};	
        \node[inner sep=0pt, below of=rew_func, xshift=-1.5cm, yshift=-2.6cm, label={[label distance=0cm]0: \normalsize \textsf{Demonstrations}}] (demonstration){\includegraphics[width=0.7cm]{figures/demonstration.png}};	
        \node[inner sep=0pt, below of=rew_func, xshift=-1.5cm, yshift=-3.5cm, label={[label distance=0cm]0: \normalsize \textsf{Knowledge Base}}] (demonstration){\includegraphics[width=0.7cm]{figures/kg.png}};	
		% Imitation Learning
        \node[fill=RoyalBlue!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			xshift = -3.25cm,
			](il){\normalsize \textsf{\textbf{Language-conditioned}} \hyperlink{language-conditioned-policy-learning}{\normalsize  \textsf{\textbf{Policy Learning}}}};
            \node[inner sep=0pt, right of=il, xshift=1.1cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il,
			xshift = 0.25cm,
			](pl_rl){\hyperlink{reinforcement-learning}{\normalsize ~~\textsf{Reinforcement Learn.}} \normalsize \cite{silva2021lancon, goyal2021pixl2r, MacGlashan2015GroundingEC, chaplot2018gated, misra2017mapping, kaplan2017beating, nair2022learning}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of pl_rl
			](il_bc){\hyperlink{behavioral-cloning}{\normalsize ~~\textsf{Behavioral Cloning}}\normalsize\cite{lynch2020language,mees2022matters,jang2022bc,mees23hulc2,zhou2023languageconditioned}};
            % \node[inner sep=0pt, right of=il_bc, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
% 		\node[fill=Salmon!15,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4cm,
% 			below = 0.2cm of il_bc,
%  			xshift = 0.25cm,
% 			](il_goal){\normalsize ~~Goal-conditioned IL};
% 		\node[fill=Salmon!15,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4cm,
% 			below = 0.2cm of il_goal,
% % 			xshift = 0.25cm,
% 			](il_language){\normalsize ~~Language-conditioned IL};
		% \node[fill=RoyalBlue!25,
  %           rounded corners,
  %           align=left,
		% 	minimum width=2cm,
		% 	minimum height=1cm,
		% 	text width = 4.5cm,
		% 	below = 0.2cm of il_bc,
 	% 		xshift = 0cm,
		% 	](il_irl){\hyperlink{inverse-reinforcement-learning}{\normalsize ~~\textsf{Inverse RL}}\normalsize\cite{fu2019language,MacGlashan2015GroundingEC}};
            % \node[inner sep=0pt, right of=il_irl, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
   % 		\node[fill=Salmon!30,
   %          rounded corners,
   %          align=left,
			% minimum width=2cm,
			% minimum height=1cm,
			% text width = 4.5cm,
			% below = 0.2cm of il_irl,
			% ](il_neural_symbolic){\normalsize ~~Knowledge-guided IL};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il_bc,
			](il_diffusion_policy){\hyperlink{diffusion-based-policy-learning}{\normalsize ~~\textsf{Diffusion-based Policy}}\normalsize\cite{xian2023chaineddiffuser,reuss2023goal,ha2023scaling,hao2025language,ke20243d,wang2024poco}};
            % \node[inner sep=0pt, right of=il_diffusion_policy, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
            % neural symbolic approach
        
        \node[fill=JungleGreen!40,
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 5cm,
        below = 1.4cm of il_diffusion_policy,
        xshift = -0.25cm,
        ](ns){\hyperlink{neuro-symbolic-approaches}{\normalsize \textsf{\textbf{Neuro-symbolic}}} \\ \normalsize \textsf{\textbf{Approaches}}};
        \node[inner sep=0pt, right of=ns, xshift=0.7cm] (demonstration){\includegraphics[width=0.65cm]{figures/kg.png}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of ns,
            xshift = 0.25cm,
            ](lfr){\hyperlink{learning-for-reasoning}{\normalsize ~~\textsf{Learning for Reasoning}} \normalsize\cite{act13010028,jiang2024roboexp}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of lfr,
            ](rfl){\hyperlink{reasoning-for-learning}{\normalsize ~~\textsf{Reasoning for Learning}}\normalsize \cite{lu2022neuro,Misra2014TellMD}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of rfl,
            ](lr){\hyperlink{learning-reasoning}{\normalsize ~~\textsf{Learning-reasoning}}\normalsize \cite{namasivayam2023learning,miao2023long}};
        % \node[inner sep=0pt, circle, line width=1mm, below of=rl_rew_func, draw=RoyalBlue!25, xshift=0cm, yshift=-1cm, label={[label distance=0cm]-60:\small Expert}] (expert){\includegraphics[width=1.2cm]{figures/expert.png}};
        % \node[inner sep=0pt, circle, right of=expert, draw=Salmon!50, line width=1mm, xshift=4.25cm, label={[label distance=0cm]-60:\small Demonstration}] (demonstration)         {\includegraphics[width=1.2cm]{figures/demonstration.png}};
		% LLM
        \node[fill=YellowOrange!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			xshift = 3.25cm,
			](llm){\hyperlink{llms}{\normalsize \textbf{\textsf{Empowered by LLMs}}}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm,
			xshift = 0.25cm,
			](llm_plan){\hyperlink{planning}{\normalsize ~~\textsf{Planning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan,
			xshift = 0.25cm,
			](llm_plan_external){\hyperlink{open-loop-planning}{\normalsize ~~\textsf{Open-loop Planning}}\normalsize\cite{ahn2022can,ren2023robots,lin2023text2motion}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan_external,
% 			xshift = 0.25cm,
			](llm_plan_codegen){\hyperlink{closed-loop-planning}{\normalsize ~~\textsf{Closed-loop Planning}}\normalsize\cite{rana2023sayplan,kwon2024language}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm_plan_codegen,
			xshift = -0.25cm,
			](llm_reason){\hyperlink{reasoning}{\normalsize ~~\textsf{Reasoning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason,
			xshift = 0.25cm,
			](llm_reason_summarization){\hyperlink{summarization}{\normalsize ~~\textsf{Summarization}}\normalsize\cite{kant2022housekeep,wu2023tidybot}};	
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_summarization,
% 			xshift = 0.25cm,
			](llm_reason_prompt){\hyperlink{prompt-engineering}{\normalsize ~~\textsf{Prompt Engineering}}\normalsize\cite{wei2022chain,zhang2023building}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_prompt,
% 			xshift = 0.25cm,
			](llm_reason_codegen){\hyperlink{code-generation}{\normalsize ~~\textsf{Code Generation}}\normalsize\cite{liang2023code,ha2023scaling,singh2023progprompt}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_codegen,
% 			xshift = 0.25cm,
			](llm_reason_iteration){\hyperlink{iterative-reasoning}{\normalsize ~~\textsf{Iterative Reasoning}}\normalsize\cite{huang2022inner,xiong2024autonomous}};
			
		% VLM
        \node[fill=Salmon!50,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			xshift = 8.75cm,
			](vlm){\hyperlink{vlms}{\normalsize \textbf{\textsf{Empowered by VLMs}}}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm,
			xshift = 0.25cm,
			](vlm_cl){\hyperlink{contrastive-learning}{\normalsize ~~\textsf{Contrastive Learning}}\normalsize\cite{xiao2022robotic,shridhar2022cliport,bucker2023latte,papagiannis2024rplusx}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_cl,
% 			xshift = 0.25cm,
			](vlm_autore){\hyperlink{autoregressive-approaches}{\normalsize ~~\textsf{Autoregressive Approaches}}};
		\node[fill=Salmon!10,
            rounded corners,
            align=flush center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of vlm_autore,
                xshift = 0.25cm,
			](vlams){\hyperlink{vlams}{\normalsize \textsf{Vision-Language-Action}} \normalsize  \textsf{Models} \normalsize\cite{brohan2022rt,brohan2023rt,li2024visionlanguagefoundationmodelseffective,kim2024openvlaopensourcevisionlanguageactionmodel,zhen20243dvla3dvisionlanguageactiongenerative}};

            % grounding 
		\node[fill=Thistle!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1.4 cm of vlams,
			xshift = -0.5cm,
			](grounding){\hyperlink{grounding-commands-into-actions}{\normalsize \textbf{\textsf{Grounding commands into actions}}}};
%             \node[fill=Thistle!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of grounding,
% 			xshift = 0.25cm,
% 			](skill_primitives){\normalsize ~~Skill primitives};
		\node[fill=Thistle!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			xshift = 0.25cm,
			below = 0.2cm of grounding,
			](high_level_planner){\hyperlink{high-level-planner}{\normalsize ~~\textsf{High-level Planner}}\normalsize\cite{ahn2022can,lin2023text2motion,yu2023scaling,liang2023code}};
		\node[fill=Thistle!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of high_level_planner,
			](end-to-end){\hyperlink{fms-for-e2e}{\normalsize ~~\textsf{End-to-End Learning}}\normalsize\cite{jang2022bc,ebert2021bridge,lynch2023interactive}};
            \node[fill=Thistle!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of end-to-end,
			](reward_function){\hyperlink{fms-for-reward-shaping}{\normalsize ~~\textsf{Rewards Shaping}}\normalsize\cite{yu2023language,kwon2023reward}};
		% arrows
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Violet!60, line width=1mm] ([xshift=-20em]title.south) |- (-0.35, -0.1) -| ([yshift=-1mm]rl.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=RoyalBlue!60, line width=1mm] ([xshift=-9.25em]title.south) -- ([yshift=-1mm]il.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=YellowOrange!60, line width=1mm] ([xshift=9.25em]title.south) -- ([yshift=-1mm]llm.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Salmon!80, line width=1mm] ([xshift=20em]title.south) |- (0.35, -0.1) -| ([yshift=-1mm]vlm.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=JungleGreen!60, line width=1mm] (title.south) |- ([xshift=-1mm]ns.east);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=RoyalBlue!60, line width=1mm] ([xshift=-12em]title.south) to[out=-150,in=45] ([yshift=-1mm]rl.north);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Salmon!60, line width=1mm] ([xshift=-3em]title.south) to[out=-135,in=45] ([yshift=-1mm]il.north);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=JungleGreen!60, line width=1mm] ([xshift=3em]title.south) to[out=-45,in=135] ([yshift=-1mm]llm.north);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=YellowOrange!60, line width=1mm] ([xshift=12em]title.south) to[out=-30,in=135] ([yshift=-1mm]vlm.north);
		
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.4cm]rl.south) |-  ([xshift=0.2cm]rl_goal.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.4cm]rl.south) |-  ([xshift=0.2cm]rew_sparse.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.4cm]rl.south) |-  ([xshift=0.2cm]rew_dense.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.4cm]rl.south) |-  ([xshift=0.2cm]rew_func.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]rew_func.south) |-  ([xshift=0.2cm]rl_irl.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!25, line width=1mm] ([xshift=-2.2cm]rl_reward.south) |-  ([xshift=0.2cm]rl_rew_func.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!15, line width=1mm] ([xshift=-1.8cm]rl_rew_func.south) -- +(0, -3cm) -|  ([yshift=0.2cm]reward_function.south);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!15, line width=1mm] ([xshift=-1.8cm]rl_rew_func.south) -- +(0, -3cm) -|  ([yshift=0.2cm]il_irl.west);
    	\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.4cm]il.south) |-  ([xshift=0.2cm]pl_rl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.4cm]il.south) |-  ([xshift=0.2cm]il_bc.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!30, line width=1mm] ([xshift=-2.2cm]il_bc.south) |-  ([xshift=0.2cm]il_goal.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!30, line width=1mm] ([xshift=-2.2cm]il_bc.south) |-  ([xshift=0.2cm]il_language.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.4cm]il.south) |-  ([xshift=0.2cm]il_irl.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.4cm]il.south) |-  ([xshift=0.2cm]il_neural_symbolic.west);		
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.4cm]il.south) |-  ([xshift=0.2cm]il_diffusion_policy.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.4cm]ns.south) |-  ([xshift=0.2cm]lfr.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.4cm]ns.south) |-  ([xshift=0.2cm]rfl.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.4cm]ns.south) |-  ([xshift=0.2cm]lr.west);	

  
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.4cm]llm.south) |-  ([xshift=0.2cm]llm_plan.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.4cm]llm.south) |-  ([xshift=0.2cm]llm_reason.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.2cm]llm_plan_external.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.2cm]llm_plan_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.2cm]llm_reason_summarization.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.2cm]llm_reason_prompt.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.2cm]llm_reason_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.2cm]llm_reason_iteration.west);
		
		% Expert
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=RoyalBlue!25, line width=1mm] (expert.east) -- +(1.5cm,0) |-  ([xshift=-0.125cm]rl_rew_sparse.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=RoyalBlue!25, line width=1mm] (expert.east) -- +(1.5cm,0) |-  ([xshift=-0.125cm]rl_rew_dense.east);
% 		 \draw [-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!25, line width=1mm] (expert.north) -- (demonstration.south);
		% Demonstration
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_bc.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_irl.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_neural_symbolic.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_diffusion_policy.east);		
	    % VLM
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.4cm]vlm.south) |-  ([xshift=0.2cm]vlm_cl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.4cm]vlm.south) |-  ([xshift=0.2cm]vlm_autore.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlm_autore.south) |-  ([xshift=0.2cm]vlams.west);

        % grounding
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]skill_primitives.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]high_level_planner.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]end-to-end.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]reward_function.west);

        % array from llm and vlm to grounding
        \draw[draw=Thistle!60,  dashed, line width=0.8mm] ($(llm.north west)+(-0.006,0.02)$) -- ($(vlm.north east)+(0.006,0.02)$) -- ($(vlams.south east)+(0.006,-0.01)$) -- ($(vlams.south west)+(-0.057,-0.01)$)-- ($(llm_reason_iteration.south east)+(0.006,-0.01)$) -- ($(llm_reason_iteration.south west)+(-0.052,-0.01)$) -- cycle;
        \draw[-{Circle[length=3mm, width=3mm]}, line width=0.8mm, Thistle!60]($(vlm.south)+(0,-0.37)$) -- ([yshift=-1mm]grounding.north) node[midway,right]{\normalsize Grounding};
  
    \end{tikzpicture}
    }
    \caption[Overview of Approach]{Overview list of language-conditioned robotic manipulation methods.}
    \label{fig:overview}
\end{figure*}
\hypersetup{
    linkcolor=red    % Set the link color (e.g., blue)
}


==> tikz/overview-bk2.tex <==
\tikzstyle{arrow} = [->,>=stealth]
\hypersetup{
    linkcolor=black    % Set the link color (e.g., blue)
}
    
\begin{figure*}[!th]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[x=20cm, y=10cm, auto, font={\scriptsize}]
        % RGB mode
        \pgfdeclarehorizontalshading{titleshading}{100bp}
            {color(0bp)=(Violet); 
            color(20bp)=(Violet!50);
            color(30bp)=(RoyalBlue!50);
            color(50bp)=(PineGreen!40); 
            color(70bp)=(YellowOrange!40); 
            color(90bp)=(Salmon!40);
            color(100bp)=(Salmon)
            }
        
        % title
        \node[draw=none, path picture={\fill [shading=titleshading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);},
            rounded corners,
			align=center,
			minimum width=27cm,
			minimum height=1.2cm,
			] (title){\LARGE \textsf{\textbf{Language-conditioned Methods for Robotic Manipulation}}};
			
        % Reinforcement Learning
        \node[fill=Violet!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			% xshift = -8.75cm,
            xshift=-11cm,
			](rl){\normalsize \textsf{\textbf{Language for}} \hyperlink{language-for-state-evaluation}{\normalsize \textsf{\textbf{State Evaluation}}}};
		\node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rl,
                xshift = 0.25cm,
			](rew_sparse){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Sparse Reward}} \normalsize \cite{NIPS2017_453fadbd,silva2021lancon,9772990}};
            % \node[inner sep=0pt, right of=rl_diffusion, xshift=0.5cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
% 		\node[fill=RoyalBlue!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of rl_diffusion,
% % 			xshift = 0.25cm,
% 			](rl_reward){\normalsize ~~Reward Shaping};
		\node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rew_sparse,
			](rew_dense){\hyperlink{dense-reward}{\normalsize ~~\textsf{Dense Reward}}\normalsize \cite{bing2023meta,yao2023learning}};
            % \node[inner sep=0pt, right of=rew_sparse, xshift=0.9cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
            % \node[inner sep=0pt, right of=rew_dense, xshift=0.9cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
		\node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rew_dense,
			](rew_func){\hyperlink{reward-learning}{\normalsize ~~\textsf{Reward Learning}}\normalsize \cite{goyal2019using,kaplan2017beating,goyal2021pixl2r}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_func,
                xshift = 0.25cm,
			](rl_irl){\hyperlink{inverse-reinforcement-learning}{\normalsize ~~\textsf{Inverse RL}}\normalsize\cite{fu2019language,MacGlashan2015GroundingEC}};
        % \node[inner sep=0pt, right of=rew_func, xshift=0.9cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};		
        
		% Imitation Learning
        \node[fill=RoyalBlue!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			% xshift = -3.25cm,
            xshift=-5.5cm,
			](il){\normalsize \textsf{\textbf{Language as the}} \hyperlink{language-conditioned-policy-learning}{\normalsize  \textsf{\textbf{Policy Conditions}}}};
            \node[inner sep=0pt, right of=il, xshift=1.1cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il,
			xshift = 0.25cm,
			](pl_rl){\hyperlink{reinforcement-learning}{\normalsize ~~\textsf{Reinforcement Learning}}\\ \normalsize \cite{silva2021lancon, goyal2021pixl2r, MacGlashan2015GroundingEC, chaplot2018gated, misra2017mapping, kaplan2017beating, nair2022learning}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of pl_rl
			](il_bc){\hyperlink{behavioral-cloning}{\normalsize ~~\textsf{Behavioral Cloning}}\\ \normalsize\cite{lynch2020language,mees2022matters,jang2022bc,mees23hulc2,zhou2023languageconditioned}};
            % \node[inner sep=0pt, right of=il_bc, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
% 		\node[fill=Salmon!15,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4cm,
% 			below = 0.2cm of il_bc,
%  			xshift = 0.25cm,
% 			](il_goal){\normalsize ~~Goal-conditioned IL};
% 		\node[fill=Salmon!15,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4cm,
% 			below = 0.2cm of il_goal,
% % 			xshift = 0.25cm,
% 			](il_language){\normalsize ~~Language-conditioned IL};
		% \node[fill=RoyalBlue!25,
  %           rounded corners,
  %           align=left,
		% 	minimum width=2cm,
		% 	minimum height=1cm,
		% 	text width = 4.5cm,
		% 	below = 0.2cm of il_bc,
 	% 		xshift = 0cm,
		% 	](il_irl){\hyperlink{inverse-reinforcement-learning}{\normalsize ~~\textsf{Inverse RL}}\normalsize\cite{fu2019language,MacGlashan2015GroundingEC}};
            % \node[inner sep=0pt, right of=il_irl, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
   % 		\node[fill=Salmon!30,
   %          rounded corners,
   %          align=left,
			% minimum width=2cm,
			% minimum height=1cm,
			% text width = 4.5cm,
			% below = 0.2cm of il_irl,
			% ](il_neural_symbolic){\normalsize ~~Knowledge-guided IL};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il_bc,
			](il_diffusion_policy){\hyperlink{diffusion-based-policy-learning}{\normalsize ~~\textsf{Diffusion-based Policy}}\\ \normalsize\cite{xian2023chaineddiffuser,reuss2023goal,ha2023scaling,hao2025language,ke20243d,wang2024poco}};
            % \node[inner sep=0pt, right of=il_diffusion_policy, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
           
        % neural symbolic approach
        \node[fill=JungleGreen!40,
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 5cm,
        below = 1cm of title,
        % below = .5cm of il_diffusion_policy,
        % xshift = -0.25cm,
        ](ns){\hyperlink{neuro-symbolic-approaches}{\normalsize \textsf{\textbf{Neuro-symbolic}}} \\ \normalsize \textsf{\textbf{Approaches}}};
        \node[inner sep=0pt, right of=ns, xshift=0.7cm] (demonstration){\includegraphics[width=0.65cm]{figures/kg.png}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of ns,
            xshift = 0.25cm,
            ](lfr){\hyperlink{learning-for-reasoning}{\normalsize ~~\textsf{Learning for Reasoning}}\\ \normalsize\cite{act13010028,jiang2024roboexp}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of lfr,
            ](rfl){\hyperlink{reasoning-for-learning}{\normalsize ~~\textsf{Reasoning for Learning}}\\
            \normalsize \cite{lu2022neuro,Misra2014TellMD}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of rfl,
            ](lr){\hyperlink{learning-reasoning}{\normalsize ~~\textsf{Learning-reasoning}}\\
            \normalsize \cite{namasivayam2023learning,miao2023long}};
        % \node[inner sep=0pt, circle, line width=1mm, below of=rl_rew_func, draw=RoyalBlue!25, xshift=0cm, yshift=-1cm, label={[label distance=0cm]-60:\small Expert}] (expert){\includegraphics[width=1.2cm]{figures/expert.png}};
        % \node[inner sep=0pt, circle, right of=expert, draw=Salmon!50, line width=1mm, xshift=4.25cm, label={[label distance=0cm]-60:\small Demonstration}] (demonstration)         {\includegraphics[width=1.2cm]{figures/demonstration.png}};
		
        % LLM
        \node[fill=YellowOrange!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			% xshift = 3.25cm,
            xshift=5.5cm,
			](llm){\hyperlink{llms}{\normalsize \textbf{\textsf{Empowered by LLMs}}}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm,
			xshift = 0.25cm,
			](llm_plan){\hyperlink{planning}{\normalsize ~~\textsf{Planning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan,
			xshift = 0.25cm,
			](llm_plan_external){\hyperlink{open-loop-planning}{\normalsize ~~\textsf{Open-loop Planning}}\\ \normalsize\cite{ahn2022can,ren2023robots}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan_external,
% 			xshift = 0.25cm,
			](llm_plan_codegen){\hyperlink{closed-loop-planning}{\normalsize ~~\textsf{Closed-loop Planning}}\\ \normalsize\cite{rana2023sayplan,kwon2024language}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm_plan_codegen,
			xshift = -0.25cm,
			](llm_reason){\hyperlink{reasoning}{\normalsize ~~\textsf{Reasoning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason,
			xshift = 0.25cm,
			](llm_reason_summarization){\hyperlink{summarization}{\normalsize ~~\textsf{Summarization}}\\ \normalsize\cite{kant2022housekeep,wu2023tidybot}};	
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_summarization,
% 			xshift = 0.25cm,
			](llm_reason_prompt){\hyperlink{prompt-engineering}{\normalsize ~~\textsf{Prompt Engineering}}\\ \normalsize\cite{wei2022chain,zhang2023building}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_prompt,
% 			xshift = 0.25cm,
			](llm_reason_codegen){\hyperlink{code-generation}{\normalsize ~~\textsf{Code Generation}}\\ \normalsize\cite{liang2023code,ha2023scaling,singh2023progprompt}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_codegen,
% 			xshift = 0.25cm,
			](llm_reason_iteration){\hyperlink{iterative-reasoning}{\normalsize ~~\textsf{Iterative Reasoning}}\\ \normalsize\cite{huang2022inner,xiong2024autonomous}};
			
		% VLM
        \node[fill=Salmon!50,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = 1 cm of title,
			% xshift = 8.75cm,
            xshift=11cm,
			](vlm){\hyperlink{vlms}{\normalsize \textbf{\textsf{Empowered by VLMs}}}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm,
			xshift = 0.25cm,
			](vlm_cl){\hyperlink{contrastive-learning}{\normalsize ~~\textsf{Contrastive Learning}}\\ \normalsize\cite{xiao2022robotic,shridhar2022cliport,bucker2023latte,papagiannis2024rplusx}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_cl,
% 			xshift = 0.25cm,
			](vlm_autore){\hyperlink{autoregressive-approaches}{\normalsize ~~\textsf{Autoregressive Approaches}}};
        \node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_autore,
% 			xshift = 0.25cm,
			](vlm_gen){\hyperlink{generative-approaches}{\normalsize ~~\textsf{Generative Approaches}}};
		\node[fill=Salmon!30,
            rounded corners,
            align=flush center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_gen,
                % xshift = 0.25cm,
			](vlams){\hyperlink{vlams}{\normalsize \textsf{Vision-Language-Action}} \normalsize  \textsf{Models} \normalsize\cite{brohan2022rt,brohan2023rt,li2024visionlanguagefoundationmodelseffective,kim2024openvlaopensourcevisionlanguageactionmodel,zhen20243dvla3dvisionlanguageactiongenerative}};
        
        \node[fill=Salmon!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of vlams,
                xshift = 0.25cm,
			](vlams_percep){\hyperlink{vlams}{\normalsize ~~\textsf{Perception Optimization}}};
        \node[fill=Salmon!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of vlams_percep,
                % xshift = 0.25cm,
			](vlams_reason){\hyperlink{vlams}{\normalsize ~~\textsf{Reasoning Optimization}}};
        \node[fill=Salmon!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of vlams_reason,
                % xshift = 0.25cm,
			](vlams_act){\hyperlink{vlams}{\normalsize ~~\textsf{Action Optimization}}};
        \node[fill=Salmon!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of vlams_act,
                % xshift = 0.25cm,
			](vlams_learn){\hyperlink{vlams}{\normalsize ~~\textsf{Learning \& Adaptation Optimization}}};

%             % grounding 
% 		\node[fill=Thistle!40,
%             rounded corners,
%             align=center,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 5cm,
% 			below = 1.4 cm of vlams,
% 			xshift = -0.5cm,
% 			](grounding){\hyperlink{grounding-commands-into-actions}{\normalsize \textbf{\textsf{Grounding commands into actions}}}};
% %             \node[fill=Thistle!25,
% %             rounded corners,
% %             align=left,
% % 			minimum width=2cm,
% % 			minimum height=1cm,
% % 			text width = 4.5cm,
% % 			below = 0.2cm of grounding,
% % 			xshift = 0.25cm,
% % 			](skill_primitives){\normalsize ~~Skill primitives};
% 		\node[fill=Thistle!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			xshift = 0.25cm,
% 			below = 0.2cm of grounding,
% 			](high_level_planner){\hyperlink{high-level-planner}{\normalsize ~~\textsf{High-level Planner}}\normalsize\cite{ahn2022can,lin2023text2motion,yu2023scaling,liang2023code}};
% 		\node[fill=Thistle!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of high_level_planner,
% 			](end-to-end){\hyperlink{fms-for-e2e}{\normalsize ~~\textsf{End-to-End Learning}}\normalsize\cite{jang2022bc,ebert2021bridge,lynch2023interactive}};
%             \node[fill=Thistle!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of end-to-end,
% 			](reward_function){\hyperlink{fms-for-reward-shaping}{\normalsize ~~\textsf{Rewards Shaping}}\normalsize\cite{yu2023language,kwon2023reward}};


		% arrows
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Violet!60, line width=1mm] ([xshift=-10cm]title.south) |- (-11cm, -1cm) -| ([yshift=-1mm]rl.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=RoyalBlue!60, line width=1mm] ([xshift=-4cm]title.south) |- (-4cm, -1cm) -| ([yshift=-1mm]il.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=JungleGreen!60, line width=1mm] (title.south) -- ([yshift=-1mm]ns.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=YellowOrange!60, line width=1mm] ([xshift=4cm]title.south) |- (4cm, -1cm) -| ([yshift=-1mm]llm.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Salmon!80, line width=1mm] ([xshift=10cm]title.south) |- (11cm, -1cm) -| ([yshift=-1mm]vlm.north);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=RoyalBlue!60, line width=1mm] ([xshift=-12em]title.south) to[out=-150,in=45] ([yshift=-1mm]rl.north);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Salmon!60, line width=1mm] ([xshift=-3em]title.south) to[out=-135,in=45] ([yshift=-1mm]il.north);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=JungleGreen!60, line width=1mm] ([xshift=3em]title.south) to[out=-45,in=135] ([yshift=-1mm]llm.north);
% 		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=YellowOrange!60, line width=1mm] ([xshift=12em]title.south) to[out=-30,in=135] ([yshift=-1mm]vlm.north);
		
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.4cm]rl.south) |-  ([xshift=0.2cm]rl_goal.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]rew_sparse.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]rew_dense.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]rew_func.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]rew_func.south) |-  ([xshift=0.1cm]rl_irl.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!25, line width=1mm] ([xshift=-2.2cm]rl_reward.south) |-  ([xshift=0.2cm]rl_rew_func.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!15, line width=1mm] ([xshift=-1.8cm]rl_rew_func.south) -- +(0, -3cm) -|  ([yshift=0.2cm]reward_function.south);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!15, line width=1mm] ([xshift=-1.8cm]rl_rew_func.south) -- +(0, -3cm) -|  ([yshift=0.2cm]il_irl.west);
    	\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]pl_rl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_bc.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!30, line width=1mm] ([xshift=-2.2cm]il_bc.south) |-  ([xshift=0.2cm]il_goal.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!30, line width=1mm] ([xshift=-2.2cm]il_bc.south) |-  ([xshift=0.2cm]il_language.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.4cm]il.south) |-  ([xshift=0.2cm]il_irl.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.4cm]il.south) |-  ([xshift=0.2cm]il_neural_symbolic.west);		
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_diffusion_policy.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lfr.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]rfl.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lr.west);	

  
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=0.1cm]llm_plan.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=0.1cm]llm_reason.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_external.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_summarization.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_prompt.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_iteration.west);
		
		% Expert
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=RoyalBlue!25, line width=1mm] (expert.east) -- +(1.5cm,0) |-  ([xshift=-0.125cm]rl_rew_sparse.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=RoyalBlue!25, line width=1mm] (expert.east) -- +(1.5cm,0) |-  ([xshift=-0.125cm]rl_rew_dense.east);
% 		 \draw [-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!25, line width=1mm] (expert.north) -- (demonstration.south);
		% Demonstration
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_bc.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_irl.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_neural_symbolic.east);
		% \draw[-{Rectangle[length=2.5mm, width=2.5mm]}, draw=Salmon!50, line width=1mm] (demonstration.east) -- +(1.75cm,0) |-  ([xshift=-0.125cm]il_diffusion_policy.east);		
	    % VLM
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_cl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_autore.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_gen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlams.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_percep.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_reason.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_act.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_learn.west);
        % % grounding
        % % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]skill_primitives.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]high_level_planner.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]end-to-end.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]reward_function.west);

        % % array from llm and vlm to grounding
        % \draw[draw=Thistle!60,  dashed, line width=0.8mm] ($(llm.north west)+(-0.006,0.02)$) -- ($(vlm.north east)+(0.006,0.02)$) -- ($(vlams.south east)+(0.006,-0.01)$) -- ($(vlams.south west)+(-0.057,-0.01)$)-- ($(llm_reason_iteration.south east)+(0.006,-0.01)$) -- ($(llm_reason_iteration.south west)+(-0.052,-0.01)$) -- cycle;
        % \draw[-{Circle[length=3mm, width=3mm]}, line width=0.8mm, Thistle!60]($(vlm.south)+(0,-0.37)$) -- ([yshift=-1mm]grounding.north) node[midway,right]{\normalsize Grounding};

        \node[inner sep=0pt, below left, label={[label distance=0cm]0: \normalsize \textsf{Expert Designed}}] (label1) at([xshift=.5cm, yshift=-5.5cm]rew_func.south west) {\includegraphics[width=0.7cm]{figures/expert.png}};	
        \node[inner sep=0pt, right, label={[label distance=0cm]0: \normalsize \textsf{Demonstrations}}] (label2) at([xshift=3.5cm]label1.east) {\includegraphics[width=0.7cm]{figures/demonstration.png}};	
        \node[inner sep=0pt, right, label={[label distance=0cm]0: \normalsize \textsf{Knowledge Base}}] (label3) at([xshift=3.5cm]label2.east) {\includegraphics[width=0.7cm]{figures/kg.png}};	
    \end{tikzpicture}
    }
    \caption[Overview of Approach]{Overview list of language-conditioned robotic manipulation methods.}
    \label{fig:overview}
\end{figure*}
\hypersetup{
    linkcolor=red  
}


==> tikz/overview-bk3.tex <==
\tikzstyle{arrow} = [->,>=stealth]
\hypersetup{
    linkcolor=black    % Set the link color (e.g., blue)
}
    
\begin{figure*}[!th]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[x=20cm, y=10cm, auto, font={\scriptsize}]
        % RGB mode
        \pgfdeclarehorizontalshading{titleshading}{100bp}
            {color(0bp)=(Violet); 
            color(20bp)=(Violet!50);
            color(30bp)=(RoyalBlue!50);
            color(50bp)=(PineGreen!40); 
            color(70bp)=(YellowOrange!40); 
            color(90bp)=(Salmon!40);
            color(100bp)=(Salmon)
            }

        \pgfdeclarehorizontalshading{title2shading}{100bp}
            {color(0bp)=(PineGreen); 
            color(20bp)=(PineGreen!50);
            color(40bp)=(YellowOrange!30);
            color(50bp)=(YellowOrange!40); 
            color(60bp)=(YellowOrange!30); 
            color(80bp)=(Salmon!50);
            color(100bp)=(Salmon)
            }
        
        % title
        \node[draw=none, path picture={\fill [shading=titleshading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);},
            rounded corners,
			align=center,
			minimum width=27cm,
			minimum height=1.2cm,
			] (title){\LARGE \textsf{\textbf{Language-conditioned Methods for Robotic Manipulation}}};
			
        % Reinforcement Learning
        \node[fill=Violet!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of title,
			% xshift = -8.75cm,
            xshift=-11cm,
			](rl){\normalsize \textsf{\textbf{Language for}} \hyperlink{language-for-state-evaluation}{\normalsize \textsf{\textbf{State Evaluation}}}};
        \node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rl,
                xshift = 0.25cm,
			](reward-design-learning){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Reward Design/Learning}}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of reward-design-learning,
                xshift = 0.25cm,
			](rew_sparse){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Reward Designing}}\\ \normalsize \cite{goyal2021pixl2r, pmlr-v162-mahmoudieh22a, pmlr-v270-yang25e}};
            \node[inner sep=0pt, right of=rew_sparse, xshift=0.6cm, yshift=0.35cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_sparse,
			](rew_func){\hyperlink{reward-learning}{\normalsize ~~\textsf{Reward Learning}}\\ \normalsize \cite{MacGlashan2015GroundingEC,fu2019language,hwang2025masked}};
        \node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_func,
			](FM_rew_func){\hyperlink{FM-driven-reward-learning}{\normalsize ~~\textsf{FM-driven Reward Design/Learning}}\\ \normalsize \cite{yu2023language,xie2024textreward,alakuijala2025videolanguage,TurcatoARCHIE}};
        \node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of FM_rew_func,
                xshift = -0.25cm,
			](cost_func){\hyperlink{cost-function-mapping}{\normalsize ~~\textsf{Cost Functions Mapping}}\\ \normalsize \cite{park2019efficient,sharma2022correcting,huang2023voxposer,ling2025impact}};

        
		% Imitation Learning
        \node[fill=RoyalBlue!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of title,
			% xshift = -3.25cm,
            xshift=-5.5cm,
			](il){\normalsize \textsf{\textbf{Language as the}} \hyperlink{language-conditioned-policy-learning}{\normalsize  \textsf{\textbf{Policy Conditions}}}};
            \node[inner sep=0pt, right of=il, xshift=1.1cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il,
			xshift = 0.25cm,
			](pl_rl){\hyperlink{reinforcement-learning}{\normalsize ~~\textsf{Reinforcement Learning}}\\ \normalsize \cite{silva2021lancon, goyal2021pixl2r, MacGlashan2015GroundingEC, chaplot2018gated, misra2017mapping, kaplan2017beating, nair2022learning}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of pl_rl
			](il_bc){\hyperlink{behavioral-cloning}{\normalsize ~~\textsf{Behavioral Cloning}}\\ \normalsize\cite{lynch2020language,mees2022matters,jang2022bc,mees23hulc2,zhou2023languageconditioned}};
            % \node[inner sep=0pt, right of=il_bc, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
% 		\node[fill=Salmon!15,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4cm,
% 			below = 0.2cm of il_bc,
%  			xshift = 0.25cm,
% 			](il_goal){\normalsize ~~Goal-conditioned IL};
% 		\node[fill=Salmon!15,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4cm,
% 			below = 0.2cm of il_goal,
% % 			xshift = 0.25cm,
% 			](il_language){\normalsize ~~Language-conditioned IL};
		% \node[fill=RoyalBlue!25,
  %           rounded corners,
  %           align=left,
		% 	minimum width=2cm,
		% 	minimum height=1cm,
		% 	text width = 4.5cm,
		% 	below = 0.2cm of il_bc,
 	% 		xshift = 0cm,
		% 	](il_irl){\hyperlink{inverse-reinforcement-learning}{\normalsize ~~\textsf{Inverse RL}}\normalsize\cite{fu2019language,MacGlashan2015GroundingEC}};
            % \node[inner sep=0pt, right of=il_irl, xshift=0.5cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
   % 		\node[fill=Salmon!30,
   %          rounded corners,
   %          align=left,
			% minimum width=2cm,
			% minimum height=1cm,
			% text width = 4.5cm,
			% below = 0.2cm of il_irl,
			% ](il_neural_symbolic){\normalsize ~~Knowledge-guided IL};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il_bc,
			](il_diffusion_policy){\hyperlink{diffusion-based-policy-learning}{\normalsize ~~\textsf{Diffusion-based Policy}}\\ \normalsize\cite{xian2023chaineddiffuser,reuss2023goal,ha2023scaling,hao2025language,ke20243d,wang2024poco}};

        
        % language for cogitive planning and reasoning
        \node[draw=none, path picture={\fill [shading=title2shading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);},
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 16cm,
        below = .5 cm of title,
        % below = .5cm of il_diffusion_policy,
        xshift = 5.5cm,
        ](lang_cog_plan_reason){\hyperlink{lang-cog-plan-reason}{\normalsize \textsf{\textbf{Language for Cognitive Planning and Reasoning}}}};
        
		% VLM
        \node[fill=JungleGreen!50,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of lang_cog_plan_reason,
            xshift=-5.5cm,
			](vlm){\hyperlink{vlms}{\normalsize \textbf{\textsf{Empowered by VLMs}}}};
		\node[fill=JungleGreen!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm,
			xshift = 0.25cm,
			](vlm_cl){\hyperlink{contrastive-learning}{\normalsize ~~\textsf{Contrastive Learning}}\\ \normalsize\cite{xiao2022robotic,shridhar2022cliport,bucker2023latte,papagiannis2024rplusx}};
		\node[fill=JungleGreen!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_cl,
% 			xshift = 0.25cm,
			](vlm_autore){\hyperlink{autoregressive-approaches}{\normalsize ~~\textsf{Autoregressive Approaches}}\\ \normalsize\cite{du2023visionlanguage,yu2023scaling,zhou2024autonomous}};
        \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_autore,
% 			xshift = 0.25cm,
			](vlm_gen){\hyperlink{generative-approaches}{\normalsize ~~\textsf{Generative Approaches}}\\ \normalsize\cite{kapelyukh2023dall,black2023zero,li2025gr}};
		\node[fill=JungleGreen!25,
            rounded corners,
            align=flush center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_gen,
                % xshift = 0.25cm,
			](vlams){\hyperlink{vlams}{\normalsize \textsf{Vision-Language-Action}} \normalsize  \textsf{Models} \normalsize\cite{brohan2022rt,brohan2023rt,li2024visionlanguagefoundationmodelseffective,kim2024openvlaopensourcevisionlanguageactionmodel,zhen20243dvla3dvisionlanguageactiongenerative}};
        
        \node[fill=JungleGreen!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of vlams,
                xshift = 0.25cm,
			](vlams_percep){\hyperlink{vlams}{\normalsize ~~\textsf{Multiple optimization directions: Perception, Reasoning, Action, Learning \& Adaptation. (See \textcolor{red}{Figure \ref{fig:vla-taxonomy}})}}};
		
        % LLM
        \node[fill=YellowOrange!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
            below = .5cm of lang_cog_plan_reason,
			](llm){\hyperlink{llms}{\normalsize \textbf{\textsf{Empowered by LLMs}}}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm,
			xshift = 0.25cm,
			](llm_plan){\hyperlink{planning}{\normalsize ~~\textsf{Planning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan,
			xshift = 0.25cm,
			](llm_plan_external){\hyperlink{open-loop-planning}{\normalsize ~~\textsf{Open-loop Planning}}\\ \normalsize\cite{ahn2022can,ren2023robots}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan_external,
% 			xshift = 0.25cm,
			](llm_plan_codegen){\hyperlink{closed-loop-planning}{\normalsize ~~\textsf{Closed-loop Planning}}\\ \normalsize\cite{rana2023sayplan,kwon2024language}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm_plan_codegen,
			xshift = -0.25cm,
			](llm_reason){\hyperlink{reasoning}{\normalsize ~~\textsf{Reasoning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason,
			xshift = 0.25cm,
			](llm_reason_summarization){\hyperlink{summarization}{\normalsize ~~\textsf{Summarization}}\\ \normalsize\cite{kant2022housekeep,wu2023tidybot}};	
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_summarization,
% 			xshift = 0.25cm,
			](llm_reason_prompt){\hyperlink{prompt-engineering}{\normalsize ~~\textsf{Prompt Engineering}}\\ \normalsize\cite{wei2022chain,zhang2023building}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_prompt,
% 			xshift = 0.25cm,
			](llm_reason_codegen){\hyperlink{code-generation}{\normalsize ~~\textsf{Code Generation}}\\ \normalsize\cite{liang2023code,ha2023scaling,singh2023progprompt}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_codegen,
% 			xshift = 0.25cm,
			](llm_reason_iteration){\hyperlink{iterative-reasoning}{\normalsize ~~\textsf{Iterative Reasoning}}\\ \normalsize\cite{huang2022inner,xiong2024autonomous}};
			



        % neural symbolic approach
        \node[fill=Salmon!50,
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 5cm,
        below = .5cm of lang_cog_plan_reason,
        % below = .5cm of il_diffusion_policy,
        xshift = 5.5cm,
        ](ns){\hyperlink{neuro-symbolic-approaches}{\normalsize \textsf{\textbf{Neuro-symbolic}}} \\ \normalsize \textsf{\textbf{Approaches}}};
        \node[inner sep=0pt, right of=ns, xshift=0.7cm] (demonstration){\includegraphics[width=0.65cm]{figures/kg.png}};
            \node[fill=Salmon!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of ns,
            xshift = 0.25cm,
            ](lfr){\hyperlink{learning-for-reasoning}{\normalsize ~~\textsf{Learning for Reasoning}}\\ \normalsize\cite{tenorth2010understanding,zhang-hierarchical2021,bartoli2022knowledge}};
            \node[fill=Salmon!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of lfr,
            ](rfl){\hyperlink{reasoning-for-learning}{\normalsize ~~\textsf{Reasoning for Learning}}\\
            \normalsize \cite{Misra2014TellMD,nguyen2019reinforcement,silver2022learning}};
            \node[fill=Salmon!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of rfl,
            ](lr){\hyperlink{learning-reasoning}{\normalsize ~~\textsf{Learning-reasoning}}\\
            \normalsize \cite{chai2018itl,namasivayam2023learning,miao2023long}};


%             % grounding 
% 		\node[fill=Thistle!40,
%             rounded corners,
%             align=center,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 5cm,
% 			below = 1.4 cm of vlams,
% 			xshift = -0.5cm,
% 			](grounding){\hyperlink{grounding-commands-into-actions}{\normalsize \textbf{\textsf{Grounding commands into actions}}}};
% %             \node[fill=Thistle!25,
% %             rounded corners,
% %             align=left,
% % 			minimum width=2cm,
% % 			minimum height=1cm,
% % 			text width = 4.5cm,
% % 			below = 0.2cm of grounding,
% % 			xshift = 0.25cm,
% % 			](skill_primitives){\normalsize ~~Skill primitives};
% 		\node[fill=Thistle!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			xshift = 0.25cm,
% 			below = 0.2cm of grounding,
% 			](high_level_planner){\hyperlink{high-level-planner}{\normalsize ~~\textsf{High-level Planner}}\normalsize\cite{ahn2022can,lin2023text2motion,yu2023scaling,liang2023code}};
% 		\node[fill=Thistle!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of high_level_planner,
% 			](end-to-end){\hyperlink{fms-for-e2e}{\normalsize ~~\textsf{End-to-End Learning}}\normalsize\cite{jang2022bc,ebert2021bridge,lynch2023interactive}};
%             \node[fill=Thistle!25,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of end-to-end,
% 			](reward_function){\hyperlink{fms-for-reward-shaping}{\normalsize ~~\textsf{Rewards Shaping}}\normalsize\cite{yu2023language,kwon2023reward}};


		% arrows
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Violet!60, line width=1mm] (rl.north|-title.south) -- ([yshift=-1mm]rl.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=RoyalBlue!60, line width=1mm] (il.north|-title.south) -- ([yshift=-1mm]il.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Orange!60, line width=1mm] (lang_cog_plan_reason.north|-title.south) -- ([yshift=-1mm]lang_cog_plan_reason.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Salmon!60, line width=1mm] (ns.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]ns.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=YellowOrange!60, line width=1mm] (llm.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]llm.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=JungleGreen!80, line width=1mm] (vlm.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]vlm.north);

		
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]reward-design-learning.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]rew_sparse.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]rew_func.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]FM_rew_func.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]cost_func.west);
    	
        \draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]pl_rl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_bc.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_diffusion_policy.west);	
		
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lfr.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]rfl.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lr.west);	
  
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=0.1cm]llm_plan.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=0.1cm]llm_reason.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_external.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_summarization.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_prompt.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_iteration.west);
		

	    % VLM
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_cl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_autore.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_gen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlams.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_percep.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_reason.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_act.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=-2.2cm]vlams.south) |-  ([xshift=0.1cm]vlams_learn.west);
        % % grounding
        % % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]skill_primitives.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]high_level_planner.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]end-to-end.west);
        % \draw[-{Circle[length=3mm, width=3mm]}, draw=Thistle!40, line width=1mm] ([xshift=-2.4cm]grounding.south) |-  ([xshift=0.2cm]reward_function.west);

        % % array from llm and vlm to grounding
        % \draw[draw=Thistle!60,  dashed, line width=0.8mm] ($(llm.north west)+(-0.006,0.02)$) -- ($(vlm.north east)+(0.006,0.02)$) -- ($(vlams.south east)+(0.006,-0.01)$) -- ($(vlams.south west)+(-0.057,-0.01)$)-- ($(llm_reason_iteration.south east)+(0.006,-0.01)$) -- ($(llm_reason_iteration.south west)+(-0.052,-0.01)$) -- cycle;
        % \draw[-{Circle[length=3mm, width=3mm]}, line width=0.8mm, Thistle!60]($(vlm.south)+(0,-0.37)$) -- ([yshift=-1mm]grounding.north) node[midway,right]{\normalsize Grounding};

        \node[inner sep=0pt, below left, label={[label distance=0cm]0: \normalsize \textsf{Expert Designed}}] (label1) at([xshift=0cm, yshift=-6.75cm]rew_func.south west) {\includegraphics[width=0.7cm]{figures/expert.png}};	
        \node[inner sep=0pt, right, label={[label distance=0cm]0: \normalsize \textsf{Demonstrations}}] (label2) at([xshift=3.5cm]label1.east) {\includegraphics[width=0.7cm]{figures/demonstration.png}};	
        \node[inner sep=0pt, right, label={[label distance=0cm]0: \normalsize \textsf{Knowledge Base}}] (label3) at([xshift=3.5cm]label2.east) {\includegraphics[width=0.7cm]{figures/kg.png}};	
    \end{tikzpicture}
    }
    \caption[Overview of Approach]{\textcolor{black}{Hierarchical taxonomy} of language-conditioned robotic manipulation methods.}
    \label{fig:overview}
\end{figure*}
\hypersetup{
    linkcolor=red  
}


==> tikz/overview.tex <==
\tikzstyle{arrow} = [->,>=stealth]
\hypersetup{
    linkcolor=black    % Set the link color (e.g., blue)
}
    
\begin{figure*}[!th]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[x=20cm, y=10cm, auto, font={\scriptsize\sffamily}]
        % RGB mode
        \pgfdeclarehorizontalshading{titleshading}{100bp}
            {color(0bp)=(Violet); 
            color(20bp)=(Violet!50);
            color(30bp)=(RoyalBlue!50);
            color(50bp)=(PineGreen!40); 
            color(70bp)=(YellowOrange!40); 
            color(90bp)=(Salmon!40);
            color(100bp)=(Salmon)
            }

        \pgfdeclarehorizontalshading{title2shading}{100bp}
            {color(0bp)=(PineGreen); 
            color(20bp)=(PineGreen!50);
            color(40bp)=(YellowOrange!30);
            color(50bp)=(YellowOrange!40); 
            color(60bp)=(YellowOrange!30); 
            color(80bp)=(Salmon!50);
            color(100bp)=(Salmon)
            }
        
        % title
        \node[draw=none, path picture={\fill [shading=titleshading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);},
            rounded corners,
			align=center,
			minimum width=27.2cm,
			minimum height=1.2cm,
			] (title){\LARGE \textsf{\textbf{Language-conditioned Methods for Robotic Manipulation}}};
			
        % Reinforcement Learning
        \node[draw=black, line width=1.5pt, fill=Violet!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of title,
			% xshift = -8.75cm,
            xshift=-11cm,
			](rl){\large \ding{202} \normalsize \hyperlink{language-for-state-evaluation}{\textsf{\textbf{Language for}} \normalsize \textsf{\textbf{State Evaluation}}}};
        \node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of rl,
                xshift = 0.25cm,
			](reward-design-learning){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Reward Design/Learning}}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of reward-design-learning,
                xshift = 0.25cm,
			](rew_sparse){\hyperlink{sparse-reward}{\normalsize ~~\textsf{Reward Designing}}\\ \normalsize 
            \citetitle{PixL2R}{goyal2021pixl2r};
            \citetitle{ZSRM}{pmlr-v162-mahmoudieh22a};
            \citetitle{TrajecotryCLF}{pmlr-v270-yang25e}};
            \node[inner sep=0pt, right of=rew_sparse, xshift=0.6cm, yshift=0.35cm] (demonstration){\includegraphics[width=0.65cm]{figures/expert.png}};
		\node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_sparse,
			](rew_func){\hyperlink{reward-learning}{\normalsize ~~\textsf{Reward Learning}}\\ \normalsize 
            \citetitle{GroundingEC}{MacGlashan2015GroundingEC};~\citetitle{LC-RL}{fu2019language};~\citetitle{Masked IRL}{hwang2025masked};~\citetitle{Rewind}{zhang:rewind}};
        \node[fill=Violet!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of rew_func,
			](FM_rew_func){\hyperlink{FM-driven-reward-learning}{\normalsize ~~\textsf{FM-driven Reward Design/Learning}}\\ \normalsize \citetitle{Language2Reward}{yu2023language};\\
            \citetitle{Text2Reward}{xie2024textreward};~\citetitle{VideoLC}{alakuijala2025videolanguage};~\citetitle{ARCHIE}{TurcatoARCHIE}};
        \node[fill=Violet!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of FM_rew_func,
                xshift = -0.25cm,
			](cost_func){\hyperlink{cost-function-mapping}{\normalsize ~~\textsf{Cost Functions Mapping}}\\ \normalsize 
            \citetitle{SafeMP-NLP}{park2019efficient};~\citetitle{Correcting-language}{sharma2022correcting};~\citetitle{VoxPoser}{huang2023voxposer};~\citetitle{IMPACT}{ling2025impact}};

        
		% Imitation Learning
        \node[draw=black, 
            fill=RoyalBlue!40,
            line width=1.5pt, 
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of title,
			% xshift = -3.25cm,
            xshift=-5.5cm,
			](il){\large \ding{203} \normalsize \hyperlink{language-conditioned-policy-learning}{\textsf{\textbf{Language as a}}} \hyperlink{language-conditioned-policy-learning}{\normalsize  \textsf{\textbf{Policy Condition}}}};
            \node[inner sep=0pt, right of=il, xshift=1.1cm] (demonstration){\includegraphics[width=0.5cm]{figures/demonstration.png}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il,
			xshift = 0.25cm,
			](pl_rl){\hyperlink{reinforcement-learning}{\normalsize ~~\textsf{Reinforcement Learning}}\\ \normalsize \citetitle{Lancon-learn}{silva2021lancon};~\citetitle{Gated-Attention}{chaplot2018gated};~\citetitle{Mapping-instruction}{misra2017mapping};~\citetitle{RobotLOReL}{nair2022learning}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of pl_rl
			](il_bc){\hyperlink{alal-cloning}{\normalsize ~~\textsf{Behavioral Cloning}}\\ \normalsize\citetitle{Language-play}{lynch2020language};~\citetitle{HULC}{mees2022matters};~\citetitle{Bc-z}{jang2022bc};~\citetitle{HULC2}{mees23hulc2};~\citetitle{LC-skill}{zhou2023languageconditioned}};
		\node[fill=RoyalBlue!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of il_bc,
			](il_diffusion_policy){\hyperlink{diffusion-based-policy-learning}{\normalsize ~~\textsf{Diffusion-based Policy}}\\ \normalsize\citetitle{ChainedDiffuser}{xian2023chaineddiffuser};~\citetitle{Goal-conditioned DP}{reuss2023goal};~\citetitle{Scaling up}{ha2023scaling};~\citetitle{DISCO}{hao2025language};~\citetitle{3D-Diffuser-Actor}{ke20253d};~\citetitle{Poco}{wang2024poco}};

        
        % language for cogitive planning and reasoning
        \node[draw=black, 
        line width=1.5pt, 
        path picture={\fill [shading=title2shading] (path picture bounding box.south west) rectangle (path picture bounding box.north east);},
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 16cm,
        below = .5 cm of title,
        % below = .5cm of il_diffusion_policy,
        xshift = 5.5cm,
        ](lang_cog_plan_reason){\large \ding{204} \hyperlink{lang-cog-plan-reason}{\normalsize \textsf{\textbf{Language for Cognitive Planning and Reasoning}}}};


        
        % neural symbolic approach
        \node[fill=JungleGreen!40,
        rounded corners,
        align=center,
        minimum width=2cm,
        minimum height=1cm,
        text width = 5cm,
        below = .5cm of lang_cog_plan_reason,
        % below = .5cm of il_diffusion_policy,
        xshift = -5.5cm,
        ](ns){\hyperlink{neuro-symbolic-approaches}{\normalsize \textsf{\textbf{Neuro-symbolic}}} \\ \normalsize \hyperlink{neuro-symbolic-approaches}{\textsf{\textbf{Approaches}}}};
        \node[inner sep=0pt, right of=ns, xshift=0.7cm] (demonstration){\includegraphics[width=0.65cm]{figures/kg.png}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of ns,
            xshift = 0.25cm,
            ](lfr){\hyperlink{learning-for-reasoning}{\normalsize ~~\textsf{Learning for Reasoning}}\\ \normalsize \citetitle{Web2RPL}{tenorth2010understanding}; \citetitle{VRLfD}{zhang-hierarchical2021}; \citetitle{KACE}{bartoli2022knowledge}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of lfr,
            ](rfl){\hyperlink{reasoning-for-learning}{\normalsize ~~\textsf{Reasoning for Learning}}\\
            \normalsize \citetitle{TellMeDave}{Misra2014TellMD}; \citetitle{ReVec}{nguyen2019reinforcement};  \citetitle{SkillLearn}{silver2022learning}};
            \node[fill=JungleGreen!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 0.2 cm of rfl,
            ](lr){\hyperlink{learning-reasoning}{\normalsize ~~\textsf{Learning-reasoning}}\\
            \normalsize \citetitle{ITL}{chai2018itl}; \citetitle{NSRM}{namasivayam2023learning}; \citetitle{SceneGraphd}{miao2023long}};

            
		
        % LLM
        \node[fill=YellowOrange!40,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
            below = .5cm of lang_cog_plan_reason,
			](llm){\hyperlink{llms}{\normalsize \textbf{\textsf{Empowered by LLMs}}}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of llm,
			xshift = 0.25cm,
			](llm_plan){\hyperlink{planning}{\normalsize ~~\textsf{Planning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan,
			xshift = 0.25cm,
			](llm_plan_external){\hyperlink{open-loop-planning}{\normalsize ~~\textsf{Open-loop Planning}}\\ \normalsize\citetitle{SayCan}{ahn2022can};\\ \citetitle{KNOWNO}{ren2023robots}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_plan_external,
			](llm_plan_codegen){\hyperlink{closed-loop-planning}{\normalsize ~~\textsf{Closed-loop Planning}}\\ \normalsize\citetitle{SayPlan}{rana2023sayplan};~\citetitle{Language-TrajGen}{kwon2024language}};
		\node[fill=YellowOrange!25,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.4cm of il_diffusion_policy,
			% xshift = -0.25cm,
			](llm_reason){\hyperlink{reasoning}{\normalsize ~~\textsf{Reasoning}}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason,
			xshift = 0.25cm,
			](llm_reason_summarization){\hyperlink{summarization}{\normalsize ~~\textsf{Summarization}}\\ \normalsize\citetitle{Housekeep}{kant2022housekeep};~\citetitle{TidyBot}{wu2023tidybot}};	
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_summarization,
			](llm_reason_prompt){\hyperlink{prompt-engineering}{\normalsize ~~\textsf{Prompt Engineering}}\\ \normalsize\citetitle{CoTPrompting}{wei2022chain};\\\citetitle{CoELA}{zhang2023building}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_prompt,
			](llm_reason_codegen){\hyperlink{code-generation}{\normalsize ~~\textsf{Code Generation}}\\ \normalsize\citetitle{Code as policies}{liang2023code};\\
            \citetitle{Scaling up}{ha2023scaling};~\citetitle{ProgPrompt}{singh:progprompt:ar}};
		\node[fill=YellowOrange!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4cm,
			below = 0.2cm of llm_reason_codegen,
			](llm_reason_iteration){\hyperlink{iterative-reasoning}{\normalsize ~~\textsf{Iterative Reasoning}}\\ \normalsize\citetitle{InnerMonologue}{huang2022inner};\\\citetitle{AIC MLLM}{xiong2024autonomous}};


        %%%%%%%%% LLM 6.2.3 %%%%%%%%%
        \node[fill=YellowOrange!25,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4.5cm,
            below = 1.9 cm of lr,
            ](sp){\hyperlink{llm-sp}{\normalsize ~~\textsf{Structured Planning}}};
        \node[fill=YellowOrange!10,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4cm,
            below = 0.2 cm of sp,
            xshift=0.25cm
            ](llm-ss){\hyperlink{llm-ss}{\normalsize ~~\textsf{LLMs with Symbolic Systems}}\\
            \normalsize \citetitle{PLAN}{lu2022neuro};~\citetitle{HierarchicalKnow}{act13010028};~\citetitle{LEMMo-Plan}{chen2025lemmo};~\citetitle{PSALM-V}{zhu:psalmv}};
        \node[fill=YellowOrange!10,
            rounded corners,
            align=left,
            minimum width=2cm,
            minimum height=1cm,
            text width = 4cm,
            below = 0.2 cm of llm-ss,
            ](llm-bt){\hyperlink{llm-bt}{\normalsize ~~\textsf{LLMs with Behavior Trees}}\\
            \normalsize\citetitle{Llm-bt}{zhou2024llm};~\citetitle{LLM-OBTEA}{chen2024integrating};~\citetitle{BETR-XP-LLM}{styrud2025automatic}};

            
		% VLM
        \node[fill=Salmon!50,
            rounded corners,
            align=center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 5cm,
			below = .5 cm of lang_cog_plan_reason,
            xshift=5.5cm,
			](vlm){\hyperlink{vlms}{\normalsize \textbf{\textsf{Empowered by VLMs}}}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm,
			xshift = 0.25cm,
			](vlm_cl){\hyperlink{contrastive-learning}{\normalsize ~~\textsf{Contrastive Learning}}\\ \normalsize\citetitle{DIAL}{xiao2022robotic}; \citetitle{Cliport}{shridhar2022cliport};\\
            \citetitle{Latte}{bucker2023latte};~\citetitle{R+X}{papagiannis2024rplusx}};
		\node[fill=Salmon!30,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 4.5cm,
			below = 0.2cm of vlm_cl,
% 			xshift = 0.25cm,
			](vlm_gen){\hyperlink{autoregressive-approaches}{\normalsize ~~\textsf{Generative Approaches}}\\ \normalsize\citetitle{SuccessVQA}{du2023visionlanguage};\\
            \citetitle{ROSIE}{yu2023scaling};~\citetitle{SOAR}{zhou2024autonomous};\\ \citetitle{Dall-E-Bot}{kapelyukh2023dall}; ~\citetitle{SuSIE}{black2023zero};~\citetitle{GR-MG}{li2025gr}};
%         \node[fill=Salmon!30,
%             rounded corners,
%             align=left,
% 			minimum width=2cm,
% 			minimum height=1cm,
% 			text width = 4.5cm,
% 			below = 0.2cm of vlm_autore,
% % 			xshift = 0.25cm,
% 			](vlm_gen){\hyperlink{generative-approaches}{\normalsize ~~\textsf{Generative Approaches}}\\ \normalsize \citetitle{Dall-E-Bot}{kapelyukh2023dall};~\citetitle{SuSIE}{black2023zero};~\citetitle{GR-MG}{li2025gr}};

        % VLAs
		\node[draw=black, 
            line width=1.5pt, 
            fill=Salmon!60,
            rounded corners,
            align=flush center,
			minimum width=2cm,
			minimum height=1cm,
			text width = 9.5cm,
			below = 1.6cm of vlm_gen,
                xshift = -2.5cm,
			](vlams){\hyperlink{vlams}{\large \ding{205} \normalsize  \textbf{Language in unified vision-language-action models}}\\  \normalsize\citetitle{RT-1}{brohan2022rt};~\citetitle{RT-2}{brohan2023rt};~\citetitle{RoboFlamingo}{li2024visionlanguagefoundationmodelseffective};\\\citetitle{OpenVLA}{kim2024openvlaopensourcevisionlanguageactionmodel};~\citetitle{3D-VLA}{zhen20243dvla3dvisionlanguageactiongenerative}};

        \draw[line width=1.8pt, draw=black, dashed] ([xshift=-0.05cm,yshift=0.05cm]vlm.north west) rectangle ([xshift=0.05cm,yshift=-0.05cm]vlm_gen.south east);
        \draw[-{Triangle Cap []. Fast Triangle[]}, draw=black, line width=1.8mm] ([yshift=-0.05cm, xshift=-0.15cm]vlm_gen.south west) --  (vlams.north) node[midway,right]{\normalsize VLMs driven};
        % \draw[line width=0.8pt, draw=blue] ([yshift=-0.1cm,xshift=-0.25cm]vlm_gen.south) --  ([yshift=0.1cm]vlams.north);
        \node[fill=Salmon!10,
            rounded corners,
            align=left,
			minimum width=2cm,
			minimum height=1cm,
			text width = 9cm,
			below = 0.2cm of vlams,
                anchor=north east, xshift=0cm
			](vlams_percep) at (vlams.south east){\hyperlink{vlams}{\normalsize {\textsf{Distinct Optimization Directions (see \textcolor{red}{Figure \ref{fig:vla-taxonomy}})} \\ $\bullet$ Perception: \citetitle{SpatialVLA}{qu2025spatialvla};~\citetitle{PointVLA}{li2025pointvla};\\\citetitle{VTLA}{zhang2025vtla};~\citetitle{Tactile-VLA}{huang2025tactile} \\ $\bullet$ Reasoning: \citetitle{LoHoVLA}{yang2025lohovla};~\citetitle{Long-VLA}{fan2025long};\\
            \citetitle{MemoryVLA}{shi2025memoryvla};~\citetitle{CoT-VLA}{zhao2025cot}\\ $\bullet$ Action: \citetitle{$\pi_{0}$}{black2024pi_0};~\citetitle{$\pi_{0}$ Fast}{pertsch2025fast};~\citetitle{$\pi_{0.5}$}{pmlr-v305-black25a};\\ \citetitle{ Discrete Diffusion VLA}{liang2025discrete} \\ $\bullet$ Adaptation: \citetitle{OpenVLA-OFT}{kim2025fine};~\citetitle{ControlVLA}{li2025controlvla};~\citetitle{ConRFT}{chen2025conrft};~\citetitle{RIPT-VLA}{tan2025interactive}}}};
 

		% arrows
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Violet!60, line width=1mm] (rl.north|-title.south) -- ([yshift=-1mm]rl.north);
		\draw [-{Circle[length=3mm, width=3mm]}, thick, draw=RoyalBlue!60, line width=1mm] (il.north|-title.south) -- ([yshift=-1mm]il.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Orange!60, line width=1mm] (lang_cog_plan_reason.north|-title.south) -- ([yshift=-1mm]lang_cog_plan_reason.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=JungleGreen!60, line width=1mm] (ns.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]ns.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=YellowOrange!60, line width=1mm] (llm.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]llm.north);
        \draw [-{Circle[length=3mm, width=3mm]}, thick, draw=Salmon!80, line width=1mm] (vlm.north|-lang_cog_plan_reason.south) -- ([yshift=-1mm]vlm.north);


        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]reward-design-learning.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]rew_sparse.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]rew_func.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!25, line width=1mm] ([xshift=-2.2cm]reward-design-learning.south) |-  ([xshift=0.1cm]FM_rew_func.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Violet!40, line width=1mm] ([xshift=-2.5cm]rl.south) |-  ([xshift=0.1cm]cost_func.west);

    	\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]pl_rl.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_bc.west);		
		\draw[-{Circle[length=3mm, width=3mm]}, draw=RoyalBlue!40, line width=1mm] ([xshift=-2.5cm]il.south) |-  ([xshift=0.1cm]il_diffusion_policy.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lfr.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]rfl.west);	
		\draw[-{Circle[length=3mm, width=3mm]}, draw=JungleGreen!40, line width=1mm] ([xshift=-2.5cm]ns.south) |-  ([xshift=0.1cm]lr.west);	

  
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=0.1cm]llm_plan.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=-0.1cm]llm_reason.east);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!40, line width=1mm] ([xshift=-2.5cm]llm.south) |-  ([xshift=-0.1cm]sp.east);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_external.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_plan.south) |-  ([xshift=0.1cm]llm_plan_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_summarization.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_prompt.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_codegen.west);
		\draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]llm_reason.south) |-  ([xshift=0.1cm]llm_reason_iteration.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]sp.south) |-  ([xshift=0.1cm]llm-ss.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=YellowOrange!25, line width=1mm] ([xshift=-2.2cm]sp.south) |-  ([xshift=0.1cm]llm-bt.west);
		
	
	    % VLM
		
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlams.west);
        % \draw[f/.tip = Fast Triangle, {Triangle Cap[reversed] }-{Triangle Cap[] . ff}, draw=Salmon, line width=1.5mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlams.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!25, line width=1mm] ([xshift=0.2cm]vlams.south west) |-  ([xshift=0.1cm]vlams_percep.west); 
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_cl.west);
		% \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_autore.west);
        \draw[-{Circle[length=3mm, width=3mm]}, draw=Salmon!50, line width=1mm] ([xshift=-2.5cm]vlm.south) |-  ([xshift=0.1cm]vlm_gen.west);

        
        \node[inner sep=0pt, below left, label={[label distance=0cm]0: \normalsize \textsf{Expert Designed}}] (label1) at([yshift=-6.25cm]rew_func.south west) {\includegraphics[width=0.7cm]{figures/expert.png}};	
        \node[inner sep=0pt, below, label={[label distance=0cm]0: \normalsize \textsf{Demonstrations}}] (label2) at([yshift=-0.5cm]label1.south) {\includegraphics[width=0.7cm]{figures/demonstration.png}};	
        \node[inner sep=0pt, below, label={[label distance=0cm]0: \normalsize \textsf{Knowledge Base}}] (label3) at([yshift=-0.5cm]label2.south) {\includegraphics[width=0.7cm]{figures/kg.png}};	
        \node[above, text width=2cm, align=left, label={[label distance=-1.5cm, text width=3.5cm, align=left]0: \normalsize \textsf{\ding{202}, \ding{203}, \ding{204}, and \ding{205} are inherited from Fig.~\ref{fig:architecture}.}}] at ([yshift=0.7cm]label1.north) {};

        
    \end{tikzpicture}
    }
    \caption[Overview of Approach]{Overview list of representative language-conditioned robotic manipulation methods.}
    \label{fig:overview}
    \vspace{-1em}
\end{figure*}
\hypersetup{
    linkcolor=red  
}


==> tikz/rewards.tex <==
\begin{figure}[tb!]
    \centering
      \begin{adjustbox}{width=0.49\textwidth}
        \begin{tikzpicture}
              % Define the size of each cell
              \def\cellwidth{0.75}
              \def\longcellwidth{1.5}
              \def\cellheight{0.75}
            
              % Define the base cell
              \node (cell11) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm] at (0, 0) {\sstar};
            
              % First row
              \node (cell12) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right = 0cm of cell11, fill=JungleGreen!20] {+1};
              \node (cell13) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell12, fill=JungleGreen!30] {+2};
              \node (cell14) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell13, fill=JungleGreen!40] {...};
              
              % Second row
              \node (cell21) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, below=0cm of cell11, fill=JungleGreen!20] {+1};
              \node (cell22) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell21, fill=JungleGreen!30] {+2};
              \node (cell23) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell22, fill=JungleGreen!40] {...};
              \node (cell24) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell23, fill=JungleGreen!50] {};
              
              % Third row
              \node (cell31) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, below=0cm of cell21, fill=JungleGreen!30] {+2};
              \node (cell32) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell31, fill=JungleGreen!40] {...};
              \node (cell33) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell32, fill=JungleGreen!50] {};
              \node (cell34) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell33, fill=JungleGreen!60] {};
              
              % Fourth row
              \node (cell41) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, below=0cm of cell31, fill=JungleGreen!40] {...};
              \node (cell42) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell41, fill=JungleGreen!50] {};
              \node (cell43) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell42, fill=JungleGreen!60] {};
              \node (cell44) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell43, fill=JungleGreen!70] {\small +1k};

            \node(label1)[below=0.3cm of cell42, xshift=0.375cm]{(a)};
                % \draw[line width=1pt] (2.9, 0.5) -- (2.9,-2.8);
                % Define the base cell
              \node (cell11) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm] at (3.5, 0) {\sstar};
            
              % First row
              \node (cell12) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right = 0cm of cell11] {0};
              \node (cell13) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell12] {0};
              \node (cell14) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell13] {0};
              
              % Second row
              \node (cell21) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, below=0cm of cell11] {0};
              \node (cell22) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell21] {0};
              \node (cell23) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell22] {0};
              \node (cell24) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell23] {0};
              
              % Third row
              \node (cell31) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, below=0cm of cell21] {0};
              \node (cell32) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell31] {0};
              \node (cell33) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell32] {0};
              \node (cell34) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell33] {0};
              
              % Fourth row
              \node (cell41) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, below=0cm of cell31] {0};
              \node (cell42) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell41] {0};
              \node (cell43) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell42] {0};
              \node (cell44) [draw=JungleGreen, minimum width=\cellwidth cm, minimum height=\cellheight cm, right=0cm of cell43, fill=JungleGreen!70] {\small +1k};
            \node(label1)[below=0.3cm of cell42, xshift=0.375cm]{(b)};
            
                % \draw[line width=1pt] (6.4, 0.5) -- (6.4,-2.8);
            % Define the base cell
              \node (cell11) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm] at (7.4, 0) {\sstar};
            
              % First row
              \node (cell12) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell11, fill=JungleGreen!10] {\small $f(s_{01},g)$};
              \node (cell13) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell12, fill=JungleGreen!10] {\small $f(s_{02},g)$};
              \node (cell14) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell13, fill=JungleGreen!15] {\small $f(s_{03},g)$};
              
              % Second row
              \node (cell21) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, below=0cm of cell11, fill=JungleGreen!10] {\small $f(s_{10},g)$};
              \node (cell22) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell21, fill=JungleGreen!20] {\small $f(s_{11},g)$};
              \node (cell23) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell22, fill=JungleGreen!30] {\small $f(s_{12},g)$};
              \node (cell24) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell23, fill=JungleGreen!20] {\small $f(s_{13},g)$};
              
              % Third row
              \node (cell31) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, below=0cm of cell21, fill=JungleGreen!25] {\small $f(s_{20},g)$};
              \node (cell32) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell31, fill=JungleGreen!50] {\small $f(s_{21},g)$};
              \node (cell33) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell32, fill=JungleGreen!60] {\small $f(s_{22},g)$};
              \node (cell34) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell33, fill=JungleGreen!50] {\small $f(s_{23},g)$};
              
              % Fourth row
              \node (cell41) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, below=0cm of cell31, fill=JungleGreen!40] {\small $f(s_{30},g)$};
              \node (cell42) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell41, fill=JungleGreen!45] {\small $f(s_{31},g)$};
              \node (cell43) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell42, fill=JungleGreen!60] {\small $f(s_{32},g)$};
              \node (cell44) [draw=JungleGreen, minimum width=\longcellwidth cm, minimum height=\cellheight cm, right=0cm of cell43, fill=JungleGreen!70] {\small $f(s_{33},g)$};
              \node(label1)[below=0.3cm of cell42, xshift=0.75cm]{(c)};
            \end{tikzpicture}
     \end{adjustbox}
    \caption{An illustration of different reward schemes. (a) Dense reward: \textcolor{black}{The agent receives a gradually increasing reward as it approaches the goal, providing continuous guidance.} (b) Sparse reward: \textcolor{black}{The agent only receives a large reward upon reaching the final goal state.} (c) Reward function learning: \textcolor{black}{A function is learned to map state-goal pairs to a continuous reward value, creating a smooth reward gradient.}  \sstar~the starting position.} %, with no intermediate feedback
    \label{fig:rewards}
    \vspace{-1em}
\end{figure}

==> tikz/summarization.tex <==
\begin{figure}[htbp]
    \centering
    \begin{adjustbox}{width=0.48\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            \node (border) [rectangle, minimum height=8cm, minimum width=10cm, draw=none,
            rounded corners,
            fill=RoyalBlue!5,
            very thick]{};
            \node[inner sep=0pt, above of=border, yshift=-0.375cm] (tidybot)  {\includegraphics[width=6.5cm]{figures/tidybot.png}};
            \node (text1) [below of=tidybot, text width=8.5cm, yshift=-0.75cm]{\small \textsf{\textcolor{JungleGreen}{Object}: yellow shirt, dark purple shirt, white socks, black shirt \\ \textcolor{JungleGreen}{Receptacles}: drawer, closet}};
            
            \node (agent) [inner sep=0pt, below of=text1, circle, draw=black, thick,
            fill=white,
            xshift=-3.5cm, yshift=0.25cm, label={[label distance=0cm]-90:\small \textsf{Agent}}]{   \includegraphics[width=0.5cm]{figures/agent.png}};
            \node (text2) [rectangle, rounded corners, 
            draw=JungleGreen!60,
            fill=white,
            % draw=none,
            % fill=JungleGreen!10,
            right of=agent, text width= 6cm, xshift=2cm]{\small \textsf{pick and place(``yellow shirt", ``drawer") \\ pick and place(``dark purple shirt", ``closet") \\ pick and place(``white socks", ``drawer") \\ pick and place(``black shirt", ``closet")}};
            \node (chat-gpt) [inner sep=0pt, below of=agent, circle, draw=black, 
            % fill=white,
             thick, xshift=0cm, yshift=0cm, label={[label distance=0cm]-90:\small \textsf{LLMs}}]{
            \includegraphics[width=0.5cm]{figures/chat-gpt.png}};
            \node (text3) [rectangle, rounded corners,
            draw=JungleGreen!60,
            fill=white,
            % draw=none,
            % fill=JungleGreen!10,
            right of=chat-gpt, text width= 6cm, xshift=2cm]{\small \textsf{Summery: Put light-colored clothes in the drawer and dark-colored clothes in the closet.}};
            % \draw [thick] (agent) -- (text2);
            % \draw [thick] (chat-gpt) -- (text3);
        \end{tikzpicture}
    \end{adjustbox}
    \captionsetup{justification=justified, singlelinecheck=false}
    \caption{An example of summarization from Tidybot \citep{wu2023tidybot}. LLM can summarize a strategy with few-shot \textcolor{gray}{prompting}.}
    \label{fig:summarization}
    \vspace{-0.5em}
\end{figure}

==> tikz/summery.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure}[!th]
    \centering
    \begin{adjustbox}{width=0.42\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            
            %color masks
            % \node[circle,minimum width=7.5cm,draw=none,fill=RoyalBlue!30] (color4) at (0,0){};
            % \node[circle,minimum width=6cm,draw=none,fill=NavyBlue!25] (color3) at (0,0){};
            % \node[circle,minimum width=4.5cm,draw=none,fill=NavyBlue!10] (color2) at (0,0){};
            % \node[circle,minimum width=3cm,draw=none,fill=white] (color1) at (0,0){};
            % \fill[RoyalBlue!10] (0,0) -- (54:3.75) arc (54:110:3.75) -- cycle;
            \fill[RoyalBlue!15] (0,0) -- (90:3.75) arc (90:180:3.75) -- cycle;
            % \fill[RoyalBlue!20] (0,0) -- (150:3.75) arc (150:210:3.75) -- cycle;
            \fill[RoyalBlue!20] (0,0) -- (180:3.75) arc (180:270:3.75) -- cycle;
            \fill[RoyalBlue!25] (0,0) -- (270:3.75) arc (270:342:3.75) -- cycle;
            \fill[RoyalBlue!30] (0,0) -- (-18:3.75) arc (-18:90:3.75) -- cycle;
            
            \fill[Salmon!30] (0,0) -- (-90:3) arc (-90:30:3) -- cycle;
            \fill[Salmon!10] (0,0) -- (-90:2.25) arc (-90:30:2.25) -- cycle;
            
            \fill[JungleGreen!30] (0,0) -- (30:3) arc (30:150:3) -- cycle;
            \fill[JungleGreen!10] (0,0) -- (30:2.25) arc (30:150:2.25) -- cycle;
            
            \fill[YellowOrange!32.5] (0,0) -- (150:3) arc (150:210:3) -- cycle;
            \fill[YellowOrange!25] (0,0) -- (210:3) arc (210:270:3) -- cycle;
            \fill[YellowOrange!10] (0,0) -- (150:2.25) arc (150:270:2.25) -- cycle;
            
            \node[inner sep=0pt, circle, minimum width=3cm, draw=none, fill=white, very thick] (agent) at (0,0)  {\includegraphics[width=2cm]{figures/agent.png}};
            
            
            % circles
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Nature Language Processing},text align=center}] (-90:2) arc (-90:30:2);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Computer Vision},text align=center, raise=-0.2cm}] (150:2) arc (150:30:2);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Robotics},text align=center}] (150:2) arc (150:270:2);
            
            \node[inner sep=0pt, circle, minimum width=4.5cm, draw=none, very thick] (agent) at (0,0) {};
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Language Understanding / Grounding},text align=center}] (-90:2.75) arc (-90:30:2.75);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Object Recognition / Scene Understanding},text align=center, raise=-0.2cm}] (150:2.75) arc (150:30:2.75);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Action Execution},text align=center}] (150:2.75) arc (150:210:2.75);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Policy Learning / Design},text align=center}] (210:2.75) arc (210:270:2.75);
            
            \node[inner sep=0pt, circle, minimum width=6cm, draw=none, very thick] (agent) at (0,0) {};
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Large-language Models},text align=center}] (270:3.5) arc (270:342:3.5);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Vision-Language Models},text align=center, raise=-0.2cm}] (90:3.5) arc (90:-18:3.5);
            % \path[decorate,decoration={text along path, text={|\footnotesize\sf|xxx},text align=center, raise=-0.2cm}] (110:3.5) arc (110:54:3.5);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Vision-language-Action Models},text align=center, raise=-0.2cm}] (180:3.5) arc (180:90:3.5);
            
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Reinforcement / imitation Learning / Planning},text align=center}] (180:3.5) arc (180:270:3.5);
            
            \node[inner sep=0pt, circle, minimum width=7.5cm, draw=none, very thick] (agent) at (0,0) {};
            
        \end{tikzpicture}
    \end{adjustbox}
    \captionsetup{justification=justified, singlelinecheck=false}
    \caption{\small 
Language-conditioned manipulation sits at the intersection of computer vision, natural language processing, and robotics. Scene understanding, language understanding/grounding, policy learning/design, and action execution are widely studied in this realm. This field leverages a variety of techniques, such as Vision-Language Models, Large Language Models, Vision-Language-Action Models, Imitation Learning, Reinforcement Learning, or Planning, to achieve behavior.
% The potential for language-conditioned robot manipulation is bright, particularly in use cases such as home automation, healthcare, Warehouse automation, disaster response, and personalized entertainment.
} %, where significant benefits are anticipated from its development.}
    \label{fig:summery}
\end{figure}

==> tikz/summery_-_bk.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure}[ht]
    \centering
    \begin{adjustbox}{width=0.42\textwidth}
        \begin{tikzpicture}[node distance=2cm]
            
            %color masks
            % \node[circle,minimum width=7.5cm,draw=none,fill=RoyalBlue!30] (color4) at (0,0){};
            % \node[circle,minimum width=6cm,draw=none,fill=NavyBlue!25] (color3) at (0,0){};
            % \node[circle,minimum width=4.5cm,draw=none,fill=NavyBlue!10] (color2) at (0,0){};
            % \node[circle,minimum width=3cm,draw=none,fill=white] (color1) at (0,0){};
            \fill[RoyalBlue!15] (0,0) -- (54:3.75) arc (54:126:3.75) -- cycle;
            \fill[RoyalBlue!20] (0,0) -- (126:3.75) arc (126:198:3.75) -- cycle;
            \fill[RoyalBlue!25] (0,0) -- (198:3.75) arc (198:270:3.75) -- cycle;
            \fill[RoyalBlue!30] (0,0) -- (270:3.75) arc (270:342:3.75) -- cycle;
            \fill[RoyalBlue!35] (0,0) -- (-18:3.75) arc (-18:54:3.75) -- cycle;
            
            \fill[Salmon!30] (0,0) -- (-90:3) arc (-90:30:3) -- cycle;
            \fill[Salmon!10] (0,0) -- (-90:2.25) arc (-90:30:2.25) -- cycle;
            
            \fill[JungleGreen!30] (0,0) -- (30:3) arc (30:150:3) -- cycle;
            \fill[JungleGreen!10] (0,0) -- (30:2.25) arc (30:150:2.25) -- cycle;
            
            \fill[YellowOrange!32.5] (0,0) -- (150:3) arc (150:210:3) -- cycle;
            \fill[YellowOrange!25] (0,0) -- (210:3) arc (210:270:3) -- cycle;
            \fill[YellowOrange!10] (0,0) -- (150:2.25) arc (150:270:2.25) -- cycle;
            
            \node[inner sep=0pt, circle, minimum width=3cm, draw=none, fill=white, very thick] (agent) at (0,0)  {\includegraphics[width=2cm]{figures/agent.png}};
            
            
            % circles
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Nature Language Processing},text align=center}] (-90:2) arc (-90:30:2);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Computer Vision},text align=center, raise=-0.2cm}] (150:2) arc (150:30:2);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Robotics},text align=center}] (150:2) arc (150:270:2);
            
            \node[inner sep=0pt, circle, minimum width=4.5cm, draw=none, very thick] (agent) at (0,0) {};
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Language Grounding},text align=center}] (-90:2.75) arc (-90:30:2.75);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Scene Understanding},text align=center, raise=-0.2cm}] (150:2.75) arc (150:30:2.75);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Policy Learning / Design},text align=center}] (150:2.75) arc (150:210:2.75);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Action Execution},text align=center}] (210:2.75) arc (210:270:2.75);
            
            \node[inner sep=0pt, circle, minimum width=6cm, draw=none, very thick] (agent) at (0,0) {};
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Personalized Entertainment},text align=center}] (270:3.5) arc (270:342:3.5);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Vision-Language Models},text align=center, raise=-0.2cm}] (54:3.5) arc (54:-18:3.5);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Warehouse Automation},text align=center, raise=-0.2cm}] (126:3.5) arc (126:54:3.5);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Home Automation},text align=center, raise=-0.2cm}] (198:3.5) arc (198:126:3.5);
            \path[decorate,decoration={text along path, text={|\footnotesize\sf|Healthcare Applications},text align=center}] (198:3.5) arc (198:270:3.5);
            
            \node[inner sep=0pt, circle, minimum width=7.5cm, draw=none, very thick] (agent) at (0,0) {};
            
        \end{tikzpicture}
    \end{adjustbox}
    \captionsetup{justification=justified, singlelinecheck=false}
    \caption{\small 
Language-conditioned manipulation sits at the intersection of computer vision, natural language processing, and robotics. Scene understanding, language grounding, policy learning/design, and action execution are widely studied in this realm. This field leverages a variety of techniques, such as Vision-Language Models, Large Language Models, Imitation Learning, Reinforcement Learning, or structured planning, to achieve intelligent behavior.
% The potential for language-conditioned robot manipulation is bright, particularly in use cases such as home automation, healthcare, Warehouse automation, disaster response, and personalized entertainment.
} %, where significant benefits are anticipated from its development.}
    \label{fig:summery}
\end{figure}

==> tikz/taxonomy-sec5.tex <==
\begin{figure}[ht!]
    \centering
    \resizebox{.49\textwidth}{!}{
    \begin{tikzpicture}
    \selectcolormodel{cmyk}
    \hypersetup{linkcolor=black}    % Set the link color (e.g., blue)
        % Center title
        \node[circle, draw=RoyalBlue!50, fill=RoyalBlue!50, text width=3cm, align=center, minimum size=3cm]
            (title) at (0,0) {\Large\textbf{\textsf{5. Language as Policy Condition}}};
    
        \node[circle, draw=Salmon!50, fill=Salmon!50, text width=2.5cm, align=center, minimum size=2.5cm, left]
            (title-51) at ([xshift=-1.5cm]title.west) {\large\textbf{\textsf{5.1 Language in RL}}};
        \node[circle, draw=YellowOrange!50, fill=YellowOrange!50, text width=2.5cm, align=center, minimum size=2.5cm, above]
            (title-52) at ([yshift=1.5cm]title.north) {\large\textbf{\textsf{5.2 Language in BC}}};
        \node[circle, draw=JungleGreen!50, fill=JungleGreen!50, text width=3cm, align=center, minimum size=2.5cm, right]
            (title-53) at ([xshift=1.5cm]title.east) {\large\textbf{\textsf{5.3 Language in Diffuison-based Policy Learning}}};

        % 5.1
        \node[circle, draw=Salmon!30, fill=Salmon!30, text width=2.5cm, align=center, minimum size=2.5cm, left]
            (title-51-1) at ([yshift=2cm]title-51.north west) {\large\textbf{\textsf{Modular Skills}}};
        \node[circle, draw=Salmon!30, fill=Salmon!30, text width=2.5cm, align=center, minimum size=2.5cm, left]
            (title-51-2) at ([xshift=-1.5cm]title-51.west) {\large\textbf{\textsf{Multi-task Learning}}};
            \node[circle, draw=Salmon!30, fill=Salmon!30, text width=2.5cm, align=center, minimum size=2.5cm, left]
            (title-51-3) at ([yshift=-2cm]title-51.south west) {\Large\textbf{\textsf{Lifelong Learning}}};

        % 5.2
        \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.5cm, left]
            (title-52-1) at ([xshift=-2cm, yshift=1cm]title-52.north west) {\large\textbf{\textsf{Data-efficient Learning}}};
        \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.5cm, above]
            (title-52-2) at ([yshift=1cm]title-52.north) {\large\textbf{\textsf{Transfromer-based Learning}}};
        \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.5cm, right]
            (title-52-3) at ([xshift=2cm, yshift=1cm]title-52.north east) {\large\textbf{\textsf{Long-horizon Task Learning}}};
            
        % 5.3
        \node[circle, draw=JungleGreen!30, fill=JungleGreen!30, text width=2.5cm, align=center, minimum size=2.5cm, right]
            (title-53-1) at ([yshift=2cm]title-53.north east) {\large\textbf{\textsf{Skill Discover}}};
        \node[circle, draw=JungleGreen!30, fill=JungleGreen!30, text width=2.5cm, align=center, minimum size=2.5cm, right]
            (title-53-2) at ([xshift=1.5cm]title-53.east) {\large\textbf{\textsf{Real-world Tasks}}};
        \node[circle, draw=JungleGreen!30, fill=JungleGreen!30, text width=2.5cm, align=center, minimum size=2.5cm, right]
            (title-53-3) at ([yshift=-2cm]title-53.south east) {\large\textbf{\textsf{Cross-embodiment Transfer}}};



        % connections
        \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (Salmon!50)] (title-51);
        \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (YellowOrange!50)] (title-52);
        \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (JungleGreen!50)] (title-53);
        \path (title-51) to[circle connection bar switch color=from (Salmon!50) to (Salmon!30)] (title-51-1);
        \path (title-51) to[circle connection bar switch color=from (Salmon!50) to (Salmon!30)] (title-51-2);
        \path (title-51) to[circle connection bar switch color=from (Salmon!50) to (Salmon!30)] (title-51-3);
        \path (title-52) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-52-1);
        \path (title-52) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-52-2);
        \path (title-52) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-52-3);
        \path (title-53) to[circle connection bar switch color=from (JungleGreen!50) to (JungleGreen!30)] (title-53-1);
        \path (title-53) to[circle connection bar switch color=from (JungleGreen!50) to (JungleGreen!30)] (title-53-2);
        \path (title-53) to[circle connection bar switch color=from (JungleGreen!50) to (JungleGreen!30)] (title-53-3);
        \draw [-{Triangle Cap []. Fast Triangle[]}, draw=Salmon!50, line width=10pt] (title-51) to[out=90, in=-170] node[midway, above, sloped, yshift=2pt]{\large\textbf{\textsf{\textcolor{YellowOrange}{addresses limitations of}}}} (title-52);
        \draw [-{Triangle Cap []. Fast Triangle[]}, draw=YellowOrange!50, line width=10pt] (title-52) to[out=-10, in=100] node[midway, above, sloped, yshift=2pt]{\large\textbf{\textsf{\textcolor{JungleGreen}{addresses limitations of}}}} (title-53);

        % annotation
        \node[text width=3.1cm, align=left]at(-2.4cm, 2.5cm)
        {\textcolor{BrickRed}{Cons of RL:\\ \textsf{Reward engineering,}\\ \textsf{Inefficient learning,}\\ \textsf{limited grounding}}};
        \node[text width=3.1cm, align=left]at(2.9cm, 3cm)
        {\textcolor{BrickRed}{Cons of BC:\\ \textsf{Learn suboptimal behavior}}};
        \node[text width=3.1cm, align=left]at([yshift=-.5cm]title-53.south)
        {\textcolor{BrickRed}{Cons of DP:\\ \textsf{Inference latency}}};
        
        \node[align=center, below](idea)at([yshift=-2cm]title.south){\Large\textbf{\textsf{Core idea:}} \textsf{language instructs ``how to do''.}};
        \node[align=center, below](role)at([yshift=-.1cm]idea.south){\Large\textbf{\textsf{Role:}} \textsf{Language as behavior-specifier.}};
    
    \end{tikzpicture}
    }
    \caption{\textcolor{black}{Taxonomy of Sec. \ref{sec:language-as-policy-condition} Language as policy condition.} \textcolor{black}{The arrow (``addresses limitations of'') head is commonly used to introduce a family that alleviates key practical limitations of the preceding family (not a strict hierarchy or a complete replacement). For instance, language-conditioned behavioral cloning can reduce reliance on reward engineering and exploration in RL by learning directly from demonstrations, while diffusion-based policies can further alleviate BC's tendency to imitate suboptimal or averaged behaviors, albeit sometimes at the cost of higher inference latency.}}
    \label{fig:taxonomy-sec5}
\end{figure}

==> tikz/taxonomy-sec6.tex <==
\begin{figure}[ht!]
    \centering
    \resizebox{.49\textwidth}{!}{
    \begin{tikzpicture}
    \selectcolormodel{cmyk}
    \hypersetup{linkcolor=black}    % Set the link color (e.g., blue)
        % Center title
        \node[circle, draw=RoyalBlue!50, fill=RoyalBlue!50, text width=3cm, align=center, minimum size=3cm]
            (title) at (0,0) {\Large\textbf{\textsf{6. Language for Cognitive Planning and Reasoning}}};
        \node[circle, draw=Violet!50, fill=Violet!50, text width=3cm, align=center, minimum size=3.5cm, above left]
            (title-61) at ([xshift=-4cm, yshift=0cm]title.north west) {\large\textbf{\textsf{6.1 Classic Neural-symbolic}}};
        \node[circle, draw=Salmon!50, fill=Salmon!50, text width=3cm, align=center, minimum size=3.5cm, above right]
            (title-62) at ([xshift=4cm, yshift=0cm]title.north east) {\large\textbf{\textsf{6.2 Empowered by LLMs}}};            
        % \node[circle, draw=YellowOrange!50, fill=YellowOrange!50, text width=3cm, align=center, minimum size=3cm, below right]
        %     (title-63) at ([xshift=1cm, yshift=-1cm]title.south east) {\large\textbf{\textsf{6.3 Empowered by VLMs}}};
        \node[circle, draw=YellowOrange!50, fill=YellowOrange!50, text width=3cm, align=center, minimum size=3cm, below]
            (title-63) at ([yshift=-1cm]title.south) {\large\textbf{\textsf{6.3 Empowered by VLMs}}};
        % 6.1
        \node[circle, draw=Violet!30, fill=Violet!30, text width=2.5cm, align=center, minimum size=2.5cm, above left]
            (title-61-1) at ([xshift=-1cm, yshift=1cm]title-61.west) {\large\textbf{\textsf{Learning for Reasoning}}};
        \node[circle, draw=Violet!30, fill=Violet!30, text width=2.5cm, align=center, minimum size=2.5cm, below left]
            (title-61-2) at ([xshift=-1cm, yshift=-1cm]title-61.west) {\large\textbf{\textsf{Reasoning for Learning}}};
        \node[circle, draw=Violet!30, fill=Violet!30, text width=2.5cm, align=center, minimum size=2.5cm, above right]
            (title-61-3) at ([xshift=1cm, yshift=1cm]title-61.east) {\large\textbf{\textsf{Reasoning-Learning}}};

        % 6.2
        \node[circle, draw=Salmon!30, fill=Salmon!30, text width=2.5cm, align=center, minimum size=2.5cm, above left]
            (title-62-1) at ([xshift=-1cm, yshift=1cm]title-62.west) {\large\textbf{\textsf{Structured Planning}}};
        \node[circle, draw=Salmon!30, fill=Salmon!30, text width=2.5cm, align=center, minimum size=2.5cm, above right]
            (title-62-2) at ([xshift=1cm, yshift=1cm]title-62.east) {\large\textbf{\textsf{Planning}}};
        \node[circle, draw=Salmon!30, fill=Salmon!30, text width=2.5cm, align=center, minimum size=2.5cm, below right]
            (title-62-3) at ([xshift=1cm, yshift=-1cm]title-62.east) {\large\textbf{\textsf{Reasoning}}};

        % 6.3 
        % \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.5cm, above right]
        %     (title-63-1) at ([xshift=1cm, yshift=1cm]title-63.east) {\large\textbf{\textsf{Contrastive}}};
        % \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=3cm, align=center, minimum size=2.5cm, right]
        %     (title-63-2) at ([xshift=3cm]title-63.east) {\large\textbf{\textsf{Autoregressive}}};
        % \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.5cm, below right]
        %     (title-63-3) at ([xshift=1cm, yshift=-1cm]title-63.east) {\large\textbf{\textsf{Generative}}};
        \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.5cm, right]
            (title-63-1) at ([xshift=2cm, yshift=-2cm]title-63.east) {\large\textbf{\textsf{Contrastive}}};
        \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=3cm, align=center, minimum size=2.5cm, below]
            (title-63-2) at ([yshift=-1cm]title-63.south) {\large\textbf{\textsf{Autoregressive}}};
        \node[circle, draw=YellowOrange!30, fill=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.5cm, left]
            (title-63-3) at ([xshift=-2cm, yshift=-2cm]title-63.west) {\large\textbf{\textsf{Generative}}};
        
        % 6.4
        % \node[circle, draw=JungleGreen!50, fill=JungleGreen!50, text width=3cm, align=center, minimum size=3cm, below left]
        %     (title-64) at ([xshift=-4cm, yshift=-1cm]title.south west) {\large\textbf{\textsf{6.4 VLAs}}};

        % connection
        \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (Violet!50)] (title-61);
        \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (Salmon!50)] (title-62);
        \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (YellowOrange!50)] (title-63);
        % \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (JungleGreen!50)] (title-64);
        \path (title-61) to[circle connection bar switch color=from (Violet!50) to (Violet!30)] (title-61-1);
        \path (title-61) to[circle connection bar switch color=from (Violet!50) to (Violet!30)] (title-61-2);
        \path (title-61) to[circle connection bar switch color=from (Violet!50) to (Violet!30)] (title-61-3);
        \path (title-62) to[circle connection bar switch color=from (Salmon!50) to (Salmon!30)] (title-62-1);
        \path (title-62) to[circle connection bar switch color=from (Salmon!50) to (Salmon!30)] (title-62-2);
        \path (title-62) to[circle connection bar switch color=from (Salmon!50) to (Salmon!30)] (title-62-3);
        \path (title-63) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-63-1);
        \path (title-63) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-63-2);
        \path (title-63) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-63-3);

        % annotation
        \node[below, align=center]at([yshift=-9cm]title.south){\Large \textbf{\textsf{Core idea:}} \textsf{``think'' in language to structure behavior}};
        \draw [-{Triangle Cap []. Fast Triangle[]}, draw=Violet!30, line width=10pt] (title-61-3) to[out=0, in=-180] node[midway, above, sloped, yshift=2pt]{\Large\textbf{\textsf{\textcolor{BrickRed}{enhance}}}} (title-62-1);
        % \draw [-{Triangle Cap []. Fast Triangle[]}, draw=YellowOrange!50, line width=10pt] (title-63) to[out=180, in=0] node[midway, above, sloped, yshift=2pt]{\Large\textbf{\textsf{\textcolor{BrickRed}{enhance}}}} (title-64);

    \end{tikzpicture}
    }
    \caption{\textcolor{black}{Taxonomy of Sec. \ref{sec:language-cognitive-planning-reasoning} Language for cognitive planning and reasoning.}}
    \label{fig:taxonomy-sec6}
\end{figure}

==> tikz/taxonomy_sec4.tex <==
\begin{figure}[ht!]
    \centering
    \resizebox{.49\textwidth}{!}{
    \begin{tikzpicture}
    \selectcolormodel{cmyk}
    \hypersetup{linkcolor=black}    % Set the link color (e.g., blue)
    % Center title
    \node[circle, draw=RoyalBlue!50, fill=RoyalBlue!50, text width=3cm, align=center, minimum size=3cm]
        (title) at (0,0) {\Large\textbf{\textsf{4. Language for State Evaluation}}};
    
    % 4.1
    \node[circle, draw=YellowOrange!50, fill=YellowOrange!50, text width=2.5cm, align=center, minimum size=2.5cm, left]
        (title-41) at ([xshift=-2cm]title.west) {\Large\textbf{\textsf{4.1 Reward Functions}}};
    \node[circle, fill=YellowOrange!30, draw=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.2cm, above]
        (title-41-1) at ([xshift=3cm, yshift=.5cm]title-41.north) {\hyperlink{lang-rew-sig-design}{\Large\textbf{\textsf{4.1.1\\Reward Design}}}};
    \node[circle, fill=YellowOrange!30, draw=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.2cm, left]
        (title-41-2) at ([xshift=-2cm]title-41.west) {\hyperlink{reward-learning}{\Large\textbf{\textsf{4.1.2\\Reward Learning}}}};
    \node[circle, fill=YellowOrange!30, draw=YellowOrange!30, text width=2.5cm, align=center, minimum size=2.2cm, below]
        (title-41-3) at ([xshift=3cm, yshift=-.5cm]title-41.south) {\hyperlink{FM-driven-reward-learning}{\Large\textbf{\textsf{4.1.3\\FM-driven Learning}}}};
    
    \node[circle, fill=YellowOrange!15, draw=YellowOrange!15, text width=2.5cm, align=center, minimum size=2.0cm, above right]
        (title-41-1-1) at ([xshift=2cm, yshift=-.5cm]title-41-1.north east) {\Large\textbf{\textsf{Dense Reward}}};
    \node[circle, fill=YellowOrange!15, draw=YellowOrange!15, text width=2.5cm, align=center, minimum size=2.0cm, above left]
        (title-41-1-2) at ([xshift=-2cm, yshift=-.5cm]title-41-1.north west) {\Large\textbf{\textsf{Sparse Reward}}};
    
    \node[circle, fill=YellowOrange!15, draw=YellowOrange!15, text width=2.5cm, align=center, minimum size=2.0cm, above]
        (title-41-2-1) at ([xshift=-1.5cm, yshift=1cm]title-41-2.north) {\Large\textbf{\textsf{Direct}}};
    \node[circle, fill=YellowOrange!15, draw=YellowOrange!15, text width=2.5cm, align=center, minimum size=2.0cm, below]
        (title-41-2-2) at ([xshift=-1.5cm, yshift=-1cm]title-41-2.south) {\Large\textbf{\textsf{IRL}}};
    
    \node[circle, fill=YellowOrange!15, draw=YellowOrange!15, text width=2.5cm, align=center, minimum size=2.0cm, below right]
        (title-41-3-1) at ([xshift=2cm, yshift=.5cm]title-41-3.south east) {\Large\textbf{\textsf{LLM Code Gen.}}};
    \node[circle, fill=YellowOrange!15, draw=YellowOrange!15, text width=2.5cm, align=center, minimum size=2.0cm, below left]
        (title-41-3-2) at ([xshift=-2cm, yshift=.5cm]title-41-3.south west) {\Large\textbf{\textsf{VLM-dirven Learning}}};

    
    % 4.2
    \node[circle, draw=JungleGreen!50, fill=JungleGreen!50, text width=2.5cm, align=center, minimum size=2.5cm, right]
        (title-42) at ([xshift=2cm]title.east) {\hyperlink{cost-function-mapping}{\Large\textbf{\textsf{4.2 Cost Functions}}}};
    \node[circle, draw=JungleGreen!30, fill=JungleGreen!30, text width=2.5cm, align=center, minimum size=2.0cm, above]
        (title-42-1) at ([xshift=1.5cm, yshift=1cm]title-42.north) {\Large\textbf{\textsf{Specific Text2value Mapping}}};
    \node[circle, draw=JungleGreen!30, fill=JungleGreen!30, text width=2.5cm, align=center, minimum size=2.0cm, below]
        (title-42-2) at ([xshift=1.5cm, yshift=-1cm]title-42.south) {\Large\textbf{\textsf{FM-driven Cost Mapping}}};


    %%%% connections %%%% 
    % 4.1
    \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (YellowOrange!50)] (title-41);
    \path (title-41) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-41-1);
    \path (title-41) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-41-2);
    \path (title-41) to[circle connection bar switch color=from (YellowOrange!50) to (YellowOrange!30)] (title-41-3);
    \path (title-41-1) to[circle connection bar switch color=from (YellowOrange!30) to (YellowOrange!15)] (title-41-1-1);
    \path (title-41-1) to[circle connection bar switch color=from (YellowOrange!30) to (YellowOrange!15)] (title-41-1-2);
    \path (title-41-2) to[circle connection bar switch color=from (YellowOrange!30) to (YellowOrange!15)] (title-41-2-1);
    \path (title-41-2) to[circle connection bar switch color=from (YellowOrange!30) to (YellowOrange!15)] (title-41-2-2);
    \path (title-41-3) to[circle connection bar switch color=from (YellowOrange!30) to (YellowOrange!15)] (title-41-3-1);
    \path (title-41-3) to[circle connection bar switch color=from (YellowOrange!30) to (YellowOrange!15)] (title-41-3-2);

    % 4.2
    \path (title) to[circle connection bar switch color=from (RoyalBlue!50) to (JungleGreen!50)] (title-42);
    \path (title-42) to[circle connection bar switch color=from (JungleGreen!50) to (JungleGreen!30)] (title-42-1);
    \path (title-42) to[circle connection bar switch color=from (JungleGreen!50) to (JungleGreen!30)] (title-42-2);

    % annotation
    \node[below](idea)at([yshift=-2cm]title-41-3.south){\Large \textbf{\textsf{Core idea:}} \textsf{Language to ``quantify task progress''.}};
    \node[below](role)at([yshift=-.1cm]idea.south){\Large \textbf{\textsf{Method:}} \textsf{Translate language into quantifiable functions.}};
        
    \end{tikzpicture}
    }
    \caption{\textcolor{black}{Taxonomy of Sec. \ref{sec:language-for-state-evaluation} Language for state evaluation. 
    % The core idea of this category is to use language to define what the robot should do, with methodologies that can be abstracted as translating language into quantifiable functions.
    }}
    \label{fig:taxonomy-sec4}
    \vspace{-1em}
\end{figure}

==> tikz/vla-overview.tex <==
\begin{figure*}[ht!]
    \vspace{-1em}
    \centering
    \resizebox{.9\textwidth}{!}{
    \begin{tikzpicture}[mindmap]
    % \selectcolormodel{rgb}
    \selectcolormodel{cmyk}
        % level 0: VLA
        \node[circle, draw=RoyalBlue!50, fill=RoyalBlue!50, text=white, minimum size=2cm, text width=3cm, align=center] (n0)at(0,0){\textbf{\textsf{Vision-Language-Action Models}}};
        % around center at (0,0), radius 7cm
        
         % Group 1
        \node[circle, draw, fill, Lavender!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (l150)   
        at ( -3.5cm,  2.5cm) 
        {\small \textbf{\textsf{I. Multimodal Sensing \& Fusion}}};
        \node[circle, draw, fill, Thistle!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (l170)   
        at (-6.75cm,  1.5cm) 
        {\small \textbf{\textsf{I. Spatial understanding}}};        
        \node[circle, draw, fill, Orchid!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (lm170) 
        at (-9cm,  -.75cm) 
        {\small \textbf{\textsf{I. Data Sources \& Augmentation}}};
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (Orchid!50)] (lm170);
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (Thistle!50)] (l170);
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (Lavender!50)] (l150);

        \path (lm170) to[circle connection bar switch color=from (Orchid!50) to (Thistle!50)] (l170);
        \path (l170) to[circle connection bar switch color=from (Thistle!50) to (Lavender!50)] (l150);


        % Add bounding box for Group 1
        % \draw[dashed, line width=2pt, color=purple!60] (l150.south) arc[start angle=-90, end angle=90, radius=1.25cm] -- ($(lm170.north|-l150.north)$) -- (lm170.north|-l150.north) arc[start angle=90, end angle=180, radius=1.2cm] -- ($(lm170.west)+(0,0)$) -- ($(lm170.west)+(0,0)$)arc[start angle=180, end angle=300, radius=1.2cm] -- cycle;
        % \node[color=Orchid!80, text width=2cm, text height=1cm, align=center] at (-9cm, 2.7cm) {Group I:\\ Perception};
        \draw[decorate, decoration={text along path,
            text={|\color{Orchid!80}\bfseries\sffamily\Large|Group I: Perception},
            text align={align=center}}] 
            (-10.5,-1) .. controls (-8.5,3.5) and (-6.5,4) .. (-3.5,3);
        
        % group 2
        \node[circle, draw, fill, Dandelion!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (r30)  
        at (3.5cm, 2.5cm)
        {\small\textbf{\textsf{II. Long-horizon task solving}}};
        \node[circle, draw, fill, YellowOrange!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (r10)  
        at ( 6.75cm,  1.5cm) 
        {\small\textbf{\textsf{II. Knowledge preserving}}};
        \node[circle, draw, fill, Orange!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (rm10) 
        at ( 9cm,  -.75cm) 
        {\small\textbf{\textsf{II. Reasoning \& World Models}}};
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (Dandelion!50)] (r30);
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (YellowOrange!50)] (r10);
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (Orange!50)] (rm10);

        \path (rm10) to[circle connection bar switch color=from (Orange!50) to (YellowOrange!50)] (r10);
        \path (r10) to[circle connection bar switch color=from (YellowOrange!50) to (Dandelion!50)] (r30);
        
        % Add bounding box for Group 2
        % \draw[dashed, line width=2pt, color=Orange!80] (r30.south) arc[start angle=270, end angle=90, radius=1.25cm] -- ($(rm10.north|-r30.north)$) -- (rm10.north|-r30.north) arc[start angle=90, end angle=0, radius=1.2cm] -- ($(rm10.east)+(0,0)$) -- ($(rm10.east)+(0,0)$)arc[start angle=0, end angle=-120, radius=1.25cm] -- cycle;
        % \node[color=Orange!80, text width=2cm, text height=1cm, align=center] at (9cm, 2.7cm) {Group II:\\ Reasoning};
        \draw[decorate, decoration={text along path,
            text={|\color{Orange!80}\bfseries\sffamily\Large|Group II: Reasoning},
            text align={align=center}}] 
            (3.5,3) .. controls (6.5,4) and (8.5,3.5) .. (10.5,-1);
        % \draw[decorate, decoration={
        %     text along path,
        %     text={|\color{Orange!80}|Group II: Reasoning},
        %     text align={align=center},
        %     raise=0.4ex
        % }]
        % ($(r10)+(140:1.5cm)$) arc[start angle=140, end angle=-20, radius=1.5cm];
        
        % group 3
        \node[circle, draw, fill, Cerulean!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (rm30) 
        at (3cm, -3cm)
        {\textbf{\small\textsf{III. Policy execution}}};
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (Cerulean!50)] (rm30);
        
        % group 4
        \node[circle, draw, fill, JungleGreen!50, text=white, minimum size=1.6cm, text width=2.1cm, align=center] (lm150) 
        at (-3cm, -3cm)
        {\small \textbf{\textsf{IV. Adaptation}}};
        \path (n0) to[circle connection bar switch color=from (RoyalBlue!50) to (JungleGreen!50)] (lm150);
        

        
    \end{tikzpicture}
    }
    \caption{\textcolor{black}{Hierachical taxonomy of Vision-Language-Action models according to optimization directions, which fllows Perception $\rightarrow$ Reasoning $\rightarrow$ Action $\rightarrow$ Adaptation: (I) Perception and state representation. (II) Reasoning, planning, and knowledge preserving. (III) Action generation and execution. (IV) Model learning and adaptation.}}
    \label{fig:vla-taxonomy}
    \vspace{-1em}
\end{figure*}
